Monte Carlo Calculation of the Spin-Stiffness of the Two-Dimensional Heisenberg Model

Using a collective-mode Monte Carlo method (the Wolff-Swendsen-Wang algorithm), we compute the spin-stiffness of the two-dimensional classical Heisenberg model. We show that it is the relevant physical quantity to investigate the behaviour of the model in the very low temperature range inaccessible to previous studies based on correlation length and susceptibility calculations.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\end
Figure 1:
%!PS-Adobe-2.0
%%Creator: dvipsk 5.495a Copyright 1986, 1992 Radical Eye Software
%%Title: Fig1.dvi
%%Pages: 1
%%PageOrder: Ascend
%%BoundingBox: 0 0 596 842
%%EndComments
%DVIPSCommandLine: dvips Fig1 -o yy
%DVIPSSource:  TeX output 1993.10.15:1117
%%BeginProcSet: tex.pro
%!
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if pop /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255
{IE S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76
div /hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N
/ruley 0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{
pop product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4
getinterval(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{
gsave transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N
/tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}
B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B
/w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{
p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save
N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
%!
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@scunit{/@scaleunit X}B /@hsize{/hs X /CLIP true N}B
/@vsize{/vs X /CLIP true N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang
X}B /@rwi{10 div /rwi X}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{
/ury X /BBcalc true N}B /magscale true def end /@MacSetUp{userdict /md known{
userdict /md get type /dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{
txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath mark{
transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if}N /psfts{S 65536 div N}N
/startTexFig{/psf$SavedState save N userdict maxlength dict begin /magscale
false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts /psf$lly
psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X /psf$cx
X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury psf$lly sub
div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy psf$sy div
psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def @MacSetUp}N
/doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4
2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath clip newpath
moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{SDict begin
/SpecialSave save N gsave normalscale currentpoint TR @SpecialDefaults}N
/@setspecial{CLIP{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0
rlineto closepath clip}if ho vo TR hsc vsc scale ang rotate BBcalc{rwi urx llx
sub div dup scale llx neg lly neg TR}if /showpage{}N /erasepage{}N /copypage{}
N /initgraphics{}N /initmatrix{}N newpath}N /@endspecial{grestore clear
SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{
lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 300 300 (Fig1.dvi) @start
end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin
%%PaperSize: a4

%%EndSetup
%%Page: 1 1
1 0 bop -308 3032 a @beginspecial 95 @hscale 95 @vscale 0 @angle
@setspecial
%%BeginDocument: F1.ps
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
341 255 M 3027 255 L
341 255 M 341 280 L
458 255 M 458 280 L
575 255 M 575 280 L
692 255 M 692 306 L
808 255 M 808 280 L
925 255 M 925 280 L
1042 255 M 1042 280 L
1159 255 M 1159 280 L
1275 255 M 1275 306 L
1392 255 M 1392 280 L
1509 255 M 1509 280 L
1626 255 M 1626 280 L
1743 255 M 1743 280 L
1859 255 M 1859 306 L
1976 255 M 1976 280 L
2093 255 M 2093 280 L
2210 255 M 2210 280 L
2326 255 M 2326 280 L
2443 255 M 2443 306 L
2560 255 M 2560 280 L
2677 255 M 2677 280 L
2793 255 M 2793 280 L
2910 255 M 2910 280 L
3027 255 M 3027 306 L
611 178 M 630 204 M 637 207 L
646 216 L
646 149 L
643 213 M 643 149 L
630 149 M 659 149 L
692 155 M 688 152 L
692 149 L
695 152 L
692 155 L
724 216 M 717 184 L
724 191 L
733 194 L
743 194 L
753 191 L
759 184 L
762 174 L
762 168 L
759 158 L
753 152 L
743 149 L
733 149 L
724 152 L
721 155 L
717 162 L
717 165 L
721 168 L
724 165 L
721 162 L
743 194 M 750 191 L
756 184 L
759 174 L
759 168 L
756 158 L
750 152 L
743 149 L
724 216 M 756 216 L
724 213 M 740 213 L
756 216 L
1243 178 M 1256 204 M 1259 200 L
1256 197 L
1253 200 L
1253 204 L
1256 210 L
1259 213 L
1269 216 L
1282 216 L
1292 213 L
1295 210 L
1298 204 L
1298 197 L
1295 191 L
1285 184 L
1269 178 L
1263 174 L
1256 168 L
1253 158 L
1253 149 L
1282 216 M 1288 213 L
1292 210 L
1295 204 L
1295 197 L
1292 191 L
1282 184 L
1269 178 L
1253 155 M 1256 158 L
1263 158 L
1279 152 L
1288 152 L
1295 155 L
1298 158 L
1263 158 M 1279 149 L
1292 149 L
1295 152 L
1298 158 L
1298 165 L
1779 178 M 1792 204 M 1795 200 L
1792 197 L
1788 200 L
1788 204 L
1792 210 L
1795 213 L
1804 216 L
1817 216 L
1827 213 L
1830 210 L
1833 204 L
1833 197 L
1830 191 L
1821 184 L
1804 178 L
1798 174 L
1792 168 L
1788 158 L
1788 149 L
1817 216 M 1824 213 L
1827 210 L
1830 204 L
1830 197 L
1827 191 L
1817 184 L
1804 178 L
1788 155 M 1792 158 L
1798 158 L
1814 152 L
1824 152 L
1830 155 L
1833 158 L
1798 158 M 1814 149 L
1827 149 L
1830 152 L
1833 158 L
1833 165 L
1859 155 M 1856 152 L
1859 149 L
1862 152 L
1859 155 L
1891 216 M 1885 184 L
1891 191 L
1901 194 L
1911 194 L
1920 191 L
1927 184 L
1930 174 L
1930 168 L
1927 158 L
1920 152 L
1911 149 L
1901 149 L
1891 152 L
1888 155 L
1885 162 L
1885 165 L
1888 168 L
1891 165 L
1888 162 L
1911 194 M 1917 191 L
1924 184 L
1927 174 L
1927 168 L
1924 158 L
1917 152 L
1911 149 L
1891 216 M 1924 216 L
1891 213 M 1908 213 L
1924 216 L
2411 178 M 2424 204 M 2427 200 L
2424 197 L
2420 200 L
2420 204 L
2424 210 L
2427 213 L
2437 216 L
2449 216 L
2459 213 L
2462 207 L
2462 197 L
2459 191 L
2449 187 L
2440 187 L
2449 216 M 2456 213 L
2459 207 L
2459 197 L
2456 191 L
2449 187 L
2456 184 L
2462 178 L
2466 171 L
2466 162 L
2462 155 L
2459 152 L
2449 149 L
2437 149 L
2427 152 L
2424 155 L
2420 162 L
2420 165 L
2424 168 L
2427 165 L
2424 162 L
2459 181 M 2462 171 L
2462 162 L
2459 155 L
2456 152 L
2449 149 L
2946 178 M 2959 204 M 2962 200 L
2959 197 L
2956 200 L
2956 204 L
2959 210 L
2962 213 L
2972 216 L
2985 216 L
2995 213 L
2998 207 L
2998 197 L
2995 191 L
2985 187 L
2975 187 L
2985 216 M 2991 213 L
2995 207 L
2995 197 L
2991 191 L
2985 187 L
2991 184 L
2998 178 L
3001 171 L
3001 162 L
2998 155 L
2995 152 L
2985 149 L
2972 149 L
2962 152 L
2959 155 L
2956 162 L
2956 165 L
2959 168 L
2962 165 L
2959 162 L
2995 181 M 2998 171 L
2998 162 L
2995 155 L
2991 152 L
2985 149 L
3027 155 M 3024 152 L
3027 149 L
3030 152 L
3027 155 L
3059 216 M 3053 184 L
3059 191 L
3069 194 L
3078 194 L
3088 191 L
3095 184 L
3098 174 L
3098 168 L
3095 158 L
3088 152 L
3078 149 L
3069 149 L
3059 152 L
3056 155 L
3053 162 L
3053 165 L
3056 168 L
3059 165 L
3056 162 L
3078 194 M 3085 191 L
3091 184 L
3095 174 L
3095 168 L
3091 158 L
3085 152 L
3078 149 L
3059 216 M 3091 216 L
3059 213 M 3075 213 L
3091 216 L
341 2261 M 3027 2261 L
341 2261 M 341 2235 L
458 2261 M 458 2235 L
575 2261 M 575 2235 L
692 2261 M 692 2209 L
808 2261 M 808 2235 L
925 2261 M 925 2235 L
1042 2261 M 1042 2235 L
1159 2261 M 1159 2235 L
1275 2261 M 1275 2209 L
1392 2261 M 1392 2235 L
1509 2261 M 1509 2235 L
1626 2261 M 1626 2235 L
1743 2261 M 1743 2235 L
1859 2261 M 1859 2209 L
1976 2261 M 1976 2235 L
2093 2261 M 2093 2235 L
2210 2261 M 2210 2235 L
2326 2261 M 2326 2235 L
currentpoint stroke M
2443 2261 M 2443 2209 L
2560 2261 M 2560 2235 L
2677 2261 M 2677 2235 L
2793 2261 M 2793 2235 L
2910 2261 M 2910 2235 L
3027 2261 M 3027 2209 L
341 255 M 341 2261 L
341 255 M 376 255 L
341 360 M 376 360 L
341 466 M 410 466 L
341 571 M 376 571 L
341 677 M 376 677 L
341 783 M 376 783 L
341 888 M 410 888 L
341 994 M 376 994 L
341 1099 M 376 1099 L
341 1205 M 376 1205 L
341 1311 M 410 1311 L
341 1416 M 376 1416 L
341 1522 M 376 1522 L
341 1627 M 376 1627 L
341 1733 M 410 1733 L
341 1838 M 376 1838 L
341 1944 M 376 1944 L
341 2049 M 376 2049 L
341 2155 M 410 2155 L
341 2261 M 376 2261 L
225 466 M 238 492 M 241 488 L
238 485 L
235 488 L
235 492 L
238 498 L
241 501 L
251 505 L
264 505 L
274 501 L
277 498 L
280 492 L
280 485 L
277 479 L
267 472 L
251 466 L
245 463 L
238 456 L
235 446 L
235 437 L
264 505 M 270 501 L
274 498 L
277 492 L
277 485 L
274 479 L
264 472 L
251 466 L
235 443 M 238 446 L
245 446 L
261 440 L
270 440 L
277 443 L
280 446 L
245 446 M 261 437 L
274 437 L
277 440 L
280 446 L
280 453 L
225 888 M 264 920 M 264 859 L
267 927 M 267 859 L
267 927 M 232 878 L
283 878 L
254 859 M 277 859 L
225 1310 M 274 1339 M 270 1336 L
274 1333 L
277 1336 L
277 1339 L
274 1346 L
267 1349 L
257 1349 L
248 1346 L
241 1339 L
238 1333 L
235 1320 L
235 1301 L
238 1291 L
245 1285 L
254 1281 L
261 1281 L
270 1285 L
277 1291 L
280 1301 L
280 1304 L
277 1314 L
270 1320 L
261 1323 L
257 1323 L
248 1320 L
241 1314 L
238 1304 L
257 1349 M 251 1346 L
245 1339 L
241 1333 L
238 1320 L
238 1301 L
241 1291 L
248 1285 L
254 1281 L
261 1281 M 267 1285 L
274 1291 L
277 1301 L
277 1304 L
274 1314 L
267 1320 L
261 1323 L
225 1733 M 251 1771 M 241 1768 L
238 1762 L
238 1752 L
241 1746 L
251 1742 L
264 1742 L
274 1746 L
277 1752 L
277 1762 L
274 1768 L
264 1771 L
251 1771 L
245 1768 L
241 1762 L
241 1752 L
245 1746 L
251 1742 L
264 1742 M 270 1746 L
274 1752 L
274 1762 L
270 1768 L
264 1771 L
251 1742 M 241 1739 L
238 1736 L
235 1729 L
235 1717 L
238 1710 L
241 1707 L
251 1704 L
264 1704 L
274 1707 L
277 1710 L
280 1717 L
280 1729 L
277 1736 L
274 1739 L
264 1742 L
251 1742 M 245 1739 L
241 1736 L
238 1729 L
238 1717 L
241 1710 L
245 1707 L
251 1704 L
264 1704 M 270 1707 L
274 1710 L
277 1717 L
277 1729 L
274 1736 L
270 1739 L
264 1742 L
161 2155 M 180 2181 M 187 2184 L
196 2194 L
196 2126 L
193 2190 M 193 2126 L
180 2126 M 209 2126 L
254 2194 M 245 2190 L
238 2181 L
235 2165 L
235 2155 L
238 2139 L
245 2129 L
254 2126 L
261 2126 L
270 2129 L
277 2139 L
280 2155 L
280 2165 L
277 2181 L
270 2190 L
261 2194 L
254 2194 L
248 2190 L
245 2187 L
241 2181 L
238 2165 L
238 2155 L
241 2139 L
245 2132 L
248 2129 L
254 2126 L
261 2126 M 267 2129 L
270 2132 L
274 2139 L
277 2155 L
277 2165 L
274 2181 L
270 2187 L
267 2190 L
261 2194 L
3027 255 M 3027 2261 L
3027 255 M 2993 255 L
3027 360 M 2993 360 L
3027 466 M 2958 466 L
3027 571 M 2993 571 L
3027 677 M 2993 677 L
3027 783 M 2993 783 L
3027 888 M 2958 888 L
3027 994 M 2993 994 L
3027 1099 M 2993 1099 L
3027 1205 M 2993 1205 L
3027 1311 M 2958 1311 L
3027 1416 M 2993 1416 L
3027 1522 M 2993 1522 L
3027 1627 M 2993 1627 L
3027 1733 M 2958 1733 L
3027 1838 M 2993 1838 L
3027 1944 M 2993 1944 L
3027 2049 M 2993 2049 L
3027 2155 M 2958 2155 L
3027 2261 M 2993 2261 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1576 62 M 1592 101 M 1592 33 L
1595 101 M 1595 33 L
1583 101 M 1595 101 L
1583 33 M 1605 33 L
1628 78 M 1628 33 L
1631 78 M 1631 33 L
1631 69 M 1637 75 L
1647 78 L
1653 78 L
1663 75 L
1666 69 L
1666 33 L
1653 78 M 1660 75 L
1663 69 L
1663 33 L
1618 78 M 1631 78 L
1618 33 M 1641 33 L
1653 33 M 1676 33 L
1750 101 M 1750 33 L
1753 101 M 1753 33 L
1740 101 M 1763 101 L
1740 33 M 1789 33 L
1789 53 L
1786 33 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
103 792 M 74 843 M 64 846 L
83 846 L
74 843 L
67 837 L
64 827 L
64 817 L
67 808 L
74 801 L
80 801 L
86 804 L
90 808 L
93 814 L
99 833 L
103 840 L
109 846 L
80 801 M 86 808 L
90 814 L
96 833 L
99 840 L
103 843 L
109 846 L
122 846 L
128 840 L
132 830 L
132 821 L
128 811 L
122 804 L
112 801 L
132 801 L
122 804 L
86 872 M 154 872 L
86 875 M 154 875 L
96 875 M 90 882 L
86 888 L
86 895 L
90 904 L
96 911 L
106 914 L
112 914 L
122 911 L
128 904 L
131 895 L
131 888 L
128 882 L
122 875 L
86 895 M 90 901 L
96 908 L
106 911 L
112 911 L
122 908 L
128 901 L
131 895 L
86 862 M 86 875 L
154 862 M 154 885 L
currentpoint stroke M
64 940 M 67 936 L
70 940 L
67 943 L
64 940 L
86 940 M 131 940 L
86 943 M 131 943 L
86 930 M 86 943 L
131 930 M 131 953 L
86 975 M 131 975 L
86 978 M 131 978 L
96 978 M 89 985 L
86 995 L
86 1001 L
89 1011 L
96 1014 L
131 1014 L
86 1001 M 89 1007 L
96 1011 L
131 1011 L
86 966 M 86 978 L
131 966 M 131 988 L
131 1001 M 131 1023 L
102 1043 M 102 1101 L
92 1156 M 86 1159 L
99 1159 L
92 1156 L
89 1152 L
86 1146 L
86 1133 L
89 1127 L
92 1123 L
99 1123 L
102 1127 L
105 1133 L
112 1149 L
115 1156 L
118 1159 L
96 1123 M 99 1127 L
102 1133 L
108 1149 L
112 1156 L
115 1159 L
125 1159 L
128 1156 L
131 1149 L
131 1136 L
128 1130 L
125 1127 L
118 1123 L
131 1123 L
125 1127 L
63 1185 M 118 1185 L
128 1188 L
131 1194 L
131 1201 L
128 1207 L
121 1210 L
63 1188 M 118 1188 L
128 1191 L
131 1194 L
86 1175 M 86 1201 L
63 1233 M 66 1230 L
70 1233 L
66 1236 L
63 1233 L
86 1233 M 131 1233 L
86 1236 M 131 1236 L
86 1223 M 86 1236 L
131 1223 M 131 1246 L
66 1284 M 70 1281 L
73 1284 L
70 1288 L
66 1288 L
63 1284 L
63 1278 L
66 1272 L
73 1268 L
131 1268 L
63 1278 M 66 1275 L
73 1272 L
131 1272 L
86 1259 M 86 1284 L
131 1259 M 131 1281 L
66 1326 M 69 1323 L
73 1326 L
69 1330 L
66 1330 L
63 1326 L
63 1320 L
66 1313 L
73 1310 L
131 1310 L
63 1320 M 66 1317 L
73 1313 L
131 1313 L
86 1301 M 86 1326 L
131 1301 M 131 1323 L
85 1352 M 131 1352 L
85 1355 M 131 1355 L
95 1355 M 89 1362 L
85 1371 L
85 1378 L
89 1387 L
95 1391 L
131 1391 L
85 1378 M 89 1384 L
95 1387 L
131 1387 L
85 1342 M 85 1355 L
131 1342 M 131 1365 L
131 1378 M 131 1400 L
105 1420 M 105 1458 L
98 1458 L
92 1455 L
89 1452 L
85 1446 L
85 1436 L
89 1426 L
95 1420 L
105 1416 L
111 1416 L
121 1420 L
127 1426 L
130 1436 L
130 1442 L
127 1452 L
121 1458 L
105 1455 M 95 1455 L
89 1452 L
85 1436 M 89 1429 L
95 1423 L
105 1420 L
111 1420 L
121 1423 L
127 1429 L
130 1436 L
92 1510 M 85 1513 L
98 1513 L
92 1510 L
88 1507 L
85 1500 L
85 1487 L
88 1481 L
92 1478 L
98 1478 L
101 1481 L
105 1487 L
111 1504 L
114 1510 L
117 1513 L
95 1478 M 98 1481 L
101 1487 L
108 1504 L
111 1510 L
114 1513 L
124 1513 L
127 1510 L
130 1504 L
130 1491 L
127 1484 L
124 1481 L
117 1478 L
130 1478 L
124 1481 L
92 1565 M 85 1568 L
98 1568 L
92 1565 L
88 1561 L
85 1555 L
85 1542 L
88 1536 L
92 1532 L
98 1532 L
101 1536 L
104 1542 L
111 1558 L
114 1565 L
117 1568 L
95 1532 M 98 1536 L
101 1542 L
108 1558 L
111 1565 L
114 1568 L
124 1568 L
127 1565 L
130 1558 L
130 1545 L
127 1539 L
124 1536 L
117 1532 L
130 1532 L
124 1536 L
114 1642 M 124 1645 L
127 1648 L
130 1655 L
130 1661 L
127 1671 L
117 1677 L
108 1681 L
98 1681 L
91 1677 L
88 1674 L
85 1668 L
85 1661 L
88 1652 L
98 1645 L
108 1642 L
153 1629 L
130 1661 M 127 1668 L
117 1674 L
108 1677 L
95 1677 L
88 1674 L
85 1661 M 88 1655 L
98 1648 L
108 1645 L
153 1632 L
126 1715 M 122 1717 L
130 1717 L
126 1715 L
124 1713 L
122 1710 L
122 1702 L
124 1698 L
126 1696 L
130 1696 L
132 1698 L
134 1702 L
138 1712 L
140 1715 L
142 1717 L
128 1696 M 130 1698 L
132 1702 L
136 1712 L
138 1715 L
140 1717 L
146 1717 L
147 1715 L
149 1712 L
149 1704 L
147 1700 L
146 1698 L
142 1696 L
149 1696 L
146 1698 L
currentpoint stroke [] 0 setdash M
559 2033 M 559 2033 L
568 2033 M 549 2033 L
568 2033 L
1368 2004 M 1368 2005 L
1377 2005 M 1359 2005 L
1377 2005 L
1842 1989 M 1842 1990 L
1851 1990 M 1832 1990 L
1851 1990 L
2177 1979 M 2177 1980 L
2187 1980 M 2168 1979 L
2187 1980 L
2438 1971 M 2438 1972 L
2447 1972 M 2429 1972 L
2447 1972 L
2651 1965 M 2651 1966 L
2660 1966 M 2642 1966 L
2660 1966 L
2831 1960 M 2831 1961 L
2840 1961 M 2822 1961 L
2840 1961 L
2987 1955 M 2987 1956 L
2996 1956 M 2978 1956 L
2996 1956 L
559 2033 M 559 2033 L
568 2033 M 549 2033 L
568 2033 L
1368 2004 M 1368 2004 L
1377 2004 M 1359 2004 L
1377 2004 L
1842 1989 M 1842 1989 L
1851 1989 M 1832 1989 L
1851 1989 L
2177 1979 M 2177 1979 L
2187 1979 M 2168 1979 L
2187 1979 L
2438 1971 M 2438 1971 L
2447 1971 M 2429 1971 L
2447 1971 L
2651 1965 M 2651 1963 L
2660 1963 M 2642 1963 L
2660 1963 L
2831 1960 M 2831 1959 L
2840 1959 M 2822 1959 L
2840 1959 L
2987 1955 M 2987 1954 L
2996 1954 M 2978 1954 L
2996 1954 L
565 2026 M 552 2040 L
565 2039 M 552 2026 L
552 2039 M 1375 1998 M 1362 2011 L
1375 2011 M 1362 1998 L
1362 2011 M 1848 1983 M 1835 1996 L
1848 1996 M 1835 1983 L
1835 1996 M 2184 1972 M 2171 1986 L
currentpoint stroke M
2184 1986 M 2171 1973 L
2171 1986 M 2445 1965 M 2432 1978 L
2445 1978 M 2432 1965 L
2431 1978 M 2657 1958 M 2644 1971 L
2657 1971 M 2644 1958 L
2644 1971 M 2837 1953 M 2824 1967 L
2837 1967 M 2824 1953 L
2824 1967 M 2993 1948 M 2980 1962 L
2993 1961 M 2980 1948 L
2980 1961 M 341 2033 M 344 2033 L
347 2033 L
349 2033 L
352 2033 L
355 2033 L
357 2033 L
360 2033 L
363 2033 L
365 2033 L
368 2033 L
371 2032 L
373 2032 L
376 2032 L
379 2032 L
382 2032 L
384 2032 L
387 2032 L
390 2032 L
392 2032 L
395 2032 L
398 2032 L
400 2032 L
403 2032 L
406 2031 L
408 2031 L
411 2031 L
414 2031 L
416 2031 L
419 2031 L
422 2031 L
425 2031 L
427 2031 L
430 2031 L
433 2031 L
435 2031 L
438 2030 L
441 2030 L
443 2030 L
446 2030 L
449 2030 L
451 2030 L
454 2030 L
457 2030 L
459 2030 L
462 2030 L
465 2030 L
467 2030 L
470 2029 L
473 2029 L
476 2029 L
478 2029 L
481 2029 L
484 2029 L
486 2029 L
489 2029 L
492 2029 L
494 2029 L
497 2029 L
500 2029 L
502 2029 L
505 2028 L
508 2028 L
510 2028 L
513 2028 L
516 2028 L
518 2028 L
521 2028 L
524 2028 L
527 2028 L
529 2028 L
532 2028 L
535 2028 L
537 2028 L
540 2027 L
543 2027 L
545 2027 L
548 2027 L
551 2027 L
553 2027 L
556 2027 L
559 2027 L
561 2027 L
564 2027 L
567 2027 L
570 2027 L
572 2026 L
575 2026 L
578 2026 L
580 2026 L
583 2026 L
586 2026 L
588 2026 L
591 2026 L
594 2026 L
596 2026 L
599 2026 L
602 2026 L
604 2026 L
607 2025 L
610 2025 L
613 2025 L
615 2025 L
618 2025 L
621 2025 L
623 2025 L
626 2025 L
629 2025 L
631 2025 L
634 2025 L
637 2025 L
639 2025 L
642 2024 L
645 2024 L
647 2024 L
650 2024 L
653 2024 L
655 2024 L
658 2024 L
661 2024 L
663 2024 L
666 2024 L
669 2024 L
672 2024 L
674 2023 L
677 2023 L
680 2023 L
682 2023 L
685 2023 L
688 2023 L
690 2023 L
693 2023 L
696 2023 L
698 2023 L
701 2023 L
704 2023 L
706 2022 L
709 2022 L
712 2022 L
715 2022 L
717 2022 L
720 2022 L
723 2022 L
725 2022 L
728 2022 L
731 2022 L
733 2022 L
736 2022 L
739 2022 L
741 2021 L
744 2021 L
747 2021 L
750 2021 L
752 2021 L
755 2021 L
758 2021 L
760 2021 L
763 2021 L
766 2021 L
768 2021 L
771 2021 L
774 2021 L
776 2020 L
779 2020 L
782 2020 L
784 2020 L
787 2020 L
790 2020 L
792 2020 L
795 2020 L
798 2020 L
801 2020 L
803 2020 L
806 2020 L
809 2019 L
811 2019 L
814 2019 L
817 2019 L
819 2019 L
822 2019 L
825 2019 L
827 2019 L
830 2019 L
833 2019 L
835 2019 L
838 2019 L
841 2019 L
843 2018 L
846 2018 L
849 2018 L
851 2018 L
854 2018 L
857 2018 L
860 2018 L
862 2018 L
865 2018 L
868 2018 L
870 2018 L
873 2018 L
876 2018 L
878 2017 L
881 2017 L
884 2017 L
886 2017 L
889 2017 L
892 2017 L
895 2017 L
897 2017 L
900 2017 L
903 2017 L
905 2017 L
908 2017 L
911 2016 L
913 2016 L
916 2016 L
919 2016 L
921 2016 L
924 2016 L
927 2016 L
929 2016 L
932 2016 L
935 2016 L
938 2016 L
940 2016 L
943 2015 L
946 2015 L
948 2015 L
951 2015 L
954 2015 L
956 2015 L
959 2015 L
962 2015 L
964 2015 L
967 2015 L
970 2015 L
972 2015 L
975 2015 L
978 2014 L
980 2014 L
983 2014 L
986 2014 L
988 2014 L
991 2014 L
994 2014 L
997 2014 L
999 2014 L
1002 2014 L
1005 2014 L
1007 2014 L
1010 2013 L
1013 2013 L
1015 2013 L
1018 2013 L
1021 2013 L
1023 2013 L
1026 2013 L
1029 2013 L
1031 2013 L
1034 2013 L
1037 2013 L
1039 2013 L
1042 2013 L
1045 2012 L
1048 2012 L
1050 2012 L
1053 2012 L
1056 2012 L
1058 2012 L
1061 2012 L
1064 2012 L
1066 2012 L
1069 2012 L
1072 2012 L
1074 2012 L
1077 2012 L
1080 2011 L
1083 2011 L
1085 2011 L
1088 2011 L
1091 2011 L
1093 2011 L
1096 2011 L
1099 2011 L
1101 2011 L
1104 2011 L
1107 2011 L
1109 2011 L
1112 2011 L
1115 2010 L
1117 2010 L
1120 2010 L
1123 2010 L
currentpoint stroke M
1126 2010 L
1128 2010 L
1131 2010 L
1134 2010 L
1136 2010 L
1139 2010 L
1142 2010 L
1144 2010 L
1147 2009 L
1150 2009 L
1152 2009 L
1155 2009 L
1158 2009 L
1160 2009 L
1163 2009 L
1166 2009 L
1168 2009 L
1171 2009 L
1174 2009 L
1176 2009 L
1179 2009 L
1182 2008 L
1184 2008 L
1187 2008 L
1190 2008 L
1193 2008 L
1195 2008 L
1198 2008 L
1201 2008 L
1203 2008 L
1206 2008 L
1209 2008 L
1211 2008 L
1214 2007 L
1217 2007 L
1219 2007 L
1222 2007 L
1225 2007 L
1228 2007 L
1230 2007 L
1233 2007 L
1236 2007 L
1238 2007 L
1241 2007 L
1244 2007 L
1246 2006 L
1249 2006 L
1252 2006 L
1254 2006 L
1257 2006 L
1260 2006 L
1262 2006 L
1265 2006 L
1268 2006 L
1271 2006 L
1273 2006 L
1276 2006 L
1279 2006 L
1281 2005 L
1284 2005 L
1287 2005 L
1289 2005 L
1292 2005 L
1295 2005 L
1297 2005 L
1300 2005 L
1303 2005 L
1305 2005 L
1308 2005 L
1311 2005 L
1313 2005 L
1316 2004 L
1319 2004 L
1322 2004 L
1324 2004 L
1327 2004 L
1330 2004 L
1332 2004 L
1335 2004 L
1338 2004 L
1340 2004 L
1343 2004 L
1346 2004 L
1348 2004 L
1351 2003 L
1354 2003 L
1356 2003 L
1359 2003 L
1362 2003 L
1364 2003 L
1367 2003 L
1370 2003 L
1373 2003 L
1375 2003 L
1378 2003 L
1381 2003 L
1383 2002 L
1386 2002 L
1389 2002 L
1391 2002 L
1394 2002 L
1397 2002 L
1399 2002 L
1402 2002 L
1405 2002 L
1407 2002 L
1410 2002 L
1413 2002 L
1415 2002 L
1418 2001 L
1421 2001 L
1424 2001 L
1426 2001 L
1429 2001 L
1432 2001 L
1434 2001 L
1437 2001 L
1440 2001 L
1442 2001 L
1445 2001 L
1448 2001 L
1450 2000 L
1453 2000 L
1456 2000 L
1459 2000 L
1461 2000 L
1464 2000 L
1467 2000 L
1469 2000 L
1472 2000 L
1475 2000 L
1477 2000 L
1480 2000 L
1483 1999 L
1485 1999 L
1488 1999 L
1491 1999 L
1493 1999 L
1496 1999 L
1499 1999 L
1501 1999 L
1504 1999 L
1507 1999 L
1510 1999 L
1512 1999 L
1515 1999 L
1518 1998 L
1520 1998 L
1523 1998 L
1526 1998 L
1528 1998 L
1531 1998 L
1534 1998 L
1536 1998 L
1539 1998 L
1542 1998 L
1544 1998 L
1547 1998 L
1550 1998 L
1552 1997 L
1555 1997 L
1558 1997 L
1561 1997 L
1563 1997 L
1566 1997 L
1569 1997 L
1571 1997 L
1574 1997 L
1577 1997 L
1579 1997 L
1582 1997 L
1585 1997 L
1587 1996 L
1590 1996 L
1593 1996 L
1595 1996 L
1598 1996 L
1601 1996 L
1603 1996 L
1606 1996 L
1609 1996 L
1612 1996 L
1614 1996 L
1617 1996 L
1620 1995 L
1622 1995 L
1625 1995 L
1628 1995 L
1630 1995 L
1633 1995 L
1636 1995 L
1638 1995 L
1641 1995 L
1644 1995 L
1647 1995 L
1649 1995 L
1652 1995 L
1655 1994 L
1657 1994 L
1660 1994 L
1663 1994 L
1665 1994 L
1668 1994 L
1671 1994 L
1673 1994 L
1676 1994 L
1679 1994 L
1681 1994 L
1684 1994 L
1687 1993 L
1689 1993 L
1692 1993 L
1695 1993 L
1698 1993 L
1700 1993 L
1703 1993 L
1706 1993 L
1708 1993 L
1711 1993 L
1714 1993 L
1716 1993 L
1719 1992 L
1722 1992 L
1724 1992 L
1727 1992 L
1730 1992 L
1732 1992 L
1735 1992 L
1738 1992 L
1740 1992 L
1743 1992 L
1746 1992 L
1749 1992 L
1751 1992 L
1754 1991 L
1757 1991 L
1759 1991 L
1762 1991 L
1765 1991 L
1767 1991 L
1770 1991 L
1773 1991 L
1775 1991 L
1778 1991 L
1781 1991 L
1783 1991 L
1786 1991 L
1789 1990 L
1791 1990 L
1794 1990 L
1797 1990 L
1800 1990 L
1802 1990 L
1805 1990 L
1808 1990 L
1810 1990 L
1813 1990 L
1816 1990 L
1818 1990 L
1821 1990 L
1824 1989 L
1826 1989 L
1829 1989 L
1832 1989 L
1835 1989 L
1837 1989 L
1840 1989 L
1843 1989 L
1845 1989 L
1848 1989 L
1851 1989 L
1853 1989 L
1856 1988 L
1859 1988 L
1861 1988 L
1864 1988 L
1867 1988 L
1869 1988 L
1872 1988 L
1875 1988 L
1877 1988 L
1880 1988 L
1883 1988 L
1885 1988 L
1888 1988 L
1891 1987 L
1894 1987 L
1896 1987 L
1899 1987 L
1902 1987 L
1904 1987 L
1907 1987 L
1910 1987 L
1912 1987 L
1915 1987 L
1918 1987 L
1920 1987 L
1923 1986 L
1926 1986 L
1928 1986 L
currentpoint stroke M
1931 1986 L
1934 1986 L
1937 1986 L
1939 1986 L
1942 1986 L
1945 1986 L
1947 1986 L
1950 1986 L
1953 1986 L
1955 1985 L
1958 1985 L
1961 1985 L
1963 1985 L
1966 1985 L
1969 1985 L
1971 1985 L
1974 1985 L
1977 1985 L
1979 1985 L
1982 1985 L
1985 1985 L
1988 1985 L
1990 1984 L
1993 1984 L
1996 1984 L
1998 1984 L
2001 1984 L
2004 1984 L
2006 1984 L
2009 1984 L
2012 1984 L
2014 1984 L
2017 1984 L
2020 1984 L
2023 1984 L
2025 1983 L
2028 1983 L
2031 1983 L
2033 1983 L
2036 1983 L
2039 1983 L
2041 1983 L
2044 1983 L
2047 1983 L
2049 1983 L
2052 1983 L
2055 1983 L
2057 1982 L
2060 1982 L
2063 1982 L
2065 1982 L
2068 1982 L
2071 1982 L
2073 1982 L
2076 1982 L
2079 1982 L
2081 1982 L
2084 1982 L
2087 1982 L
2090 1982 L
2092 1981 L
2095 1981 L
2098 1981 L
2100 1981 L
2103 1981 L
2106 1981 L
2108 1981 L
2111 1981 L
2114 1981 L
2116 1981 L
2119 1981 L
2122 1981 L
2125 1981 L
2127 1980 L
2130 1980 L
2133 1980 L
2135 1980 L
2138 1980 L
2141 1980 L
2143 1980 L
2146 1980 L
2149 1980 L
2151 1980 L
2154 1980 L
2157 1980 L
2159 1979 L
2162 1979 L
2165 1979 L
2168 1979 L
2170 1979 L
2173 1979 L
2176 1979 L
2178 1979 L
2181 1979 L
2184 1979 L
2186 1979 L
2189 1979 L
2192 1978 L
2194 1978 L
2197 1978 L
2200 1978 L
2202 1978 L
2205 1978 L
2208 1978 L
2211 1978 L
2213 1978 L
2216 1978 L
2219 1978 L
2221 1978 L
2224 1978 L
2227 1977 L
2229 1977 L
2232 1977 L
2235 1977 L
2237 1977 L
2240 1977 L
2243 1977 L
2245 1977 L
2248 1977 L
2251 1977 L
2253 1977 L
2256 1977 L
2259 1977 L
2261 1976 L
2264 1976 L
2267 1976 L
2269 1976 L
2272 1976 L
2275 1976 L
2278 1976 L
2280 1976 L
2283 1976 L
2286 1976 L
2288 1976 L
2291 1976 L
2294 1975 L
2296 1975 L
2299 1975 L
2302 1975 L
2304 1975 L
2307 1975 L
2310 1975 L
2313 1975 L
2315 1975 L
2318 1975 L
2321 1975 L
2323 1975 L
2326 1975 L
2329 1974 L
2331 1974 L
2334 1974 L
2337 1974 L
2339 1974 L
2342 1974 L
2345 1974 L
2347 1974 L
2350 1974 L
2353 1974 L
2356 1974 L
2358 1974 L
2361 1974 L
2364 1973 L
2366 1973 L
2369 1973 L
2372 1973 L
2374 1973 L
2377 1973 L
2380 1973 L
2382 1973 L
2385 1973 L
2388 1973 L
2390 1973 L
2393 1973 L
2396 1972 L
2398 1972 L
2401 1972 L
2404 1972 L
2407 1972 L
2409 1972 L
2412 1972 L
2415 1972 L
2417 1972 L
2420 1972 L
2423 1972 L
2425 1972 L
2428 1971 L
2431 1971 L
2433 1971 L
2436 1971 L
2439 1971 L
2441 1971 L
2444 1971 L
2447 1971 L
2449 1971 L
2452 1971 L
2455 1971 L
2458 1971 L
2460 1971 L
2463 1970 L
2466 1970 L
2468 1970 L
2471 1970 L
2474 1970 L
2476 1970 L
2479 1970 L
2482 1970 L
2484 1970 L
2487 1970 L
2490 1970 L
2492 1970 L
2495 1970 L
2498 1969 L
2501 1969 L
2503 1969 L
2506 1969 L
2509 1969 L
2511 1969 L
2514 1969 L
2517 1969 L
2519 1969 L
2522 1969 L
2525 1969 L
2527 1969 L
2530 1968 L
2533 1968 L
2535 1968 L
2538 1968 L
2541 1968 L
2544 1968 L
2546 1968 L
2549 1968 L
2552 1968 L
2554 1968 L
2557 1968 L
2560 1968 L
2562 1968 L
2565 1967 L
2568 1967 L
2570 1967 L
2573 1967 L
2576 1967 L
2578 1967 L
2581 1967 L
2584 1967 L
2586 1967 L
2589 1967 L
2592 1967 L
2595 1967 L
2597 1967 L
2600 1966 L
2603 1966 L
2605 1966 L
2608 1966 L
2611 1966 L
2613 1966 L
2616 1966 L
2619 1966 L
2621 1966 L
2624 1966 L
2627 1966 L
2629 1966 L
2632 1965 L
2635 1965 L
2637 1965 L
2640 1965 L
2643 1965 L
2646 1965 L
2648 1965 L
2651 1965 L
2654 1965 L
2656 1965 L
2659 1965 L
2662 1965 L
2664 1964 L
2667 1964 L
2670 1964 L
2672 1964 L
2675 1964 L
2678 1964 L
2680 1964 L
2683 1964 L
2686 1964 L
2689 1964 L
2691 1964 L
2694 1964 L
2697 1964 L
2699 1963 L
2702 1963 L
2705 1963 L
2707 1963 L
2710 1963 L
2713 1963 L
2715 1963 L
2718 1963 L
2721 1963 L
2723 1963 L
2726 1963 L
2729 1963 L
2732 1963 L
2734 1962 L
currentpoint stroke M
2737 1962 L
2740 1962 L
2742 1962 L
2745 1962 L
2748 1962 L
2750 1962 L
2753 1962 L
2756 1962 L
2758 1962 L
2761 1962 L
2764 1962 L
2766 1961 L
2769 1961 L
2772 1961 L
2774 1961 L
2777 1961 L
2780 1961 L
2782 1961 L
2785 1961 L
2788 1961 L
2791 1961 L
2793 1961 L
2796 1961 L
2799 1961 L
2801 1960 L
2804 1960 L
2807 1960 L
2809 1960 L
2812 1960 L
2815 1960 L
2817 1960 L
2820 1960 L
2823 1960 L
2825 1960 L
2828 1960 L
2831 1960 L
2834 1959 L
2836 1959 L
2839 1959 L
2842 1959 L
2844 1959 L
2847 1959 L
2850 1959 L
2852 1959 L
2855 1959 L
2858 1959 L
2860 1959 L
2863 1959 L
2866 1959 L
2868 1958 L
2871 1958 L
2874 1958 L
2877 1958 L
2879 1958 L
2882 1958 L
2885 1958 L
2887 1958 L
2890 1958 L
2893 1958 L
2895 1958 L
2898 1958 L
2901 1957 L
2903 1957 L
2906 1957 L
2909 1957 L
2911 1957 L
2914 1957 L
2917 1957 L
2920 1957 L
2922 1957 L
2925 1957 L
2928 1957 L
2930 1957 L
2933 1957 L
2936 1956 L
2938 1956 L
2941 1956 L
2944 1956 L
2946 1956 L
2949 1956 L
2952 1956 L
2954 1956 L
2957 1956 L
2960 1956 L
2962 1956 L
2965 1956 L
2968 1956 L
2970 1955 L
2973 1955 L
2976 1955 L
2979 1955 L
2981 1955 L
2984 1955 L
2987 1955 L
2989 1955 L
2992 1955 L
2995 1955 L
2997 1955 L
3000 1955 L
3003 1954 L
3005 1954 L
3008 1954 L
3011 1954 L
3013 1954 L
3016 1954 L
3019 1954 L
3022 1954 L
3024 1954 L
559 1328 M 559 1328 L
568 1328 M 549 1328 L
568 1328 L
1368 1299 M 1368 1300 L
1377 1300 M 1359 1299 L
1377 1300 L
1842 1284 M 1842 1284 L
1851 1284 M 1832 1284 L
1851 1284 L
2177 1274 M 2177 1275 L
2187 1275 M 2168 1275 L
2187 1275 L
2438 1265 M 2438 1266 L
2447 1266 M 2429 1266 L
2447 1266 L
2651 1259 M 2651 1260 L
2660 1260 M 2642 1260 L
2660 1260 L
2831 1256 M 2831 1256 L
2840 1256 M 2822 1256 L
2840 1256 L
2987 1250 M 2987 1251 L
2996 1251 M 2978 1251 L
2996 1251 L
559 1328 M 559 1328 L
568 1328 M 549 1328 L
568 1328 L
1368 1299 M 1368 1299 L
1377 1299 M 1359 1299 L
1377 1299 L
1842 1284 M 1842 1283 L
1851 1283 M 1832 1283 L
1851 1283 L
2177 1274 M 2177 1273 L
2187 1273 M 2168 1273 L
2187 1273 L
2438 1265 M 2438 1264 L
2447 1264 M 2429 1264 L
2447 1264 L
2651 1259 M 2651 1259 L
2660 1259 M 2642 1258 L
2660 1259 L
2831 1256 M 2831 1255 L
2840 1255 M 2822 1255 L
2840 1255 L
2987 1250 M 2987 1249 L
2996 1249 M 2978 1249 L
2996 1249 L
565 1322 M 552 1335 L
565 1335 M 552 1322 L
552 1335 M 1375 1293 M 1362 1306 L
1375 1306 M 1362 1293 L
1362 1306 M 1848 1277 M 1835 1290 L
1848 1290 M 1835 1277 L
1835 1290 M 2184 1267 M 2171 1281 L
2184 1281 M 2171 1268 L
2171 1281 M 2445 1258 M 2432 1272 L
2445 1272 M 2432 1259 L
2431 1272 M 2657 1253 M 2644 1266 L
2657 1266 M 2644 1253 L
2644 1266 M 2837 1249 M 2824 1262 L
2837 1262 M 2824 1249 L
2824 1262 M 2993 1243 M 2980 1257 L
2993 1257 M 2980 1243 L
2980 1257 M 341 1320 M 344 1320 L
347 1320 L
350 1320 L
352 1320 L
355 1320 L
358 1319 L
361 1319 L
364 1319 L
367 1319 L
369 1319 L
372 1319 L
375 1319 L
378 1319 L
380 1319 L
383 1319 L
386 1319 L
389 1319 L
392 1319 L
395 1319 L
397 1318 L
400 1318 L
403 1318 L
406 1318 L
408 1318 L
411 1318 L
414 1318 L
417 1318 L
420 1318 L
423 1318 L
425 1318 L
428 1318 L
431 1318 L
434 1317 L
437 1317 L
439 1317 L
442 1317 L
445 1317 L
448 1317 L
451 1317 L
453 1317 L
456 1317 L
459 1317 L
462 1317 L
465 1317 L
467 1317 L
470 1316 L
473 1316 L
476 1316 L
479 1316 L
481 1316 L
484 1316 L
487 1316 L
490 1316 L
493 1316 L
495 1316 L
498 1316 L
501 1316 L
504 1316 L
507 1316 L
509 1315 L
512 1315 L
515 1315 L
518 1315 L
521 1315 L
523 1315 L
526 1315 L
529 1315 L
532 1315 L
535 1315 L
537 1315 L
540 1315 L
543 1315 L
546 1315 L
549 1314 L
551 1314 L
554 1314 L
557 1314 L
560 1314 L
563 1314 L
565 1314 L
568 1314 L
571 1314 L
574 1314 L
577 1314 L
579 1314 L
582 1314 L
585 1314 L
588 1313 L
591 1313 L
593 1313 L
596 1313 L
599 1313 L
602 1313 L
605 1313 L
608 1313 L
610 1313 L
613 1313 L
616 1313 L
619 1313 L
621 1312 L
624 1312 L
627 1312 L
630 1312 L
633 1312 L
636 1312 L
638 1312 L
641 1312 L
644 1312 L
647 1312 L
650 1312 L
652 1312 L
655 1312 L
658 1312 L
661 1311 L
663 1311 L
666 1311 L
669 1311 L
672 1311 L
675 1311 L
678 1311 L
680 1311 L
683 1311 L
686 1311 L
689 1311 L
692 1311 L
694 1311 L
697 1311 L
700 1310 L
currentpoint stroke M
703 1310 L
706 1310 L
708 1310 L
711 1310 L
714 1310 L
717 1310 L
720 1310 L
722 1310 L
725 1310 L
728 1310 L
731 1310 L
734 1310 L
736 1309 L
739 1309 L
742 1309 L
745 1309 L
748 1309 L
750 1309 L
753 1309 L
756 1309 L
759 1309 L
762 1309 L
764 1309 L
767 1309 L
770 1309 L
773 1309 L
776 1308 L
778 1308 L
781 1308 L
784 1308 L
787 1308 L
790 1308 L
792 1308 L
795 1308 L
798 1308 L
801 1308 L
804 1308 L
806 1308 L
809 1308 L
812 1307 L
815 1307 L
818 1307 L
820 1307 L
823 1307 L
826 1307 L
829 1307 L
832 1307 L
834 1307 L
837 1307 L
840 1307 L
843 1307 L
846 1307 L
848 1306 L
851 1306 L
854 1306 L
857 1306 L
860 1306 L
863 1306 L
865 1306 L
868 1306 L
871 1306 L
874 1306 L
876 1306 L
879 1306 L
882 1306 L
885 1306 L
888 1305 L
891 1305 L
893 1305 L
896 1305 L
899 1305 L
902 1305 L
905 1305 L
907 1305 L
910 1305 L
913 1305 L
916 1305 L
919 1305 L
921 1305 L
924 1305 L
927 1304 L
930 1304 L
933 1304 L
935 1304 L
938 1304 L
941 1304 L
944 1304 L
947 1304 L
949 1304 L
952 1304 L
955 1304 L
958 1304 L
961 1304 L
963 1304 L
966 1303 L
969 1303 L
972 1303 L
975 1303 L
977 1303 L
980 1303 L
983 1303 L
986 1303 L
989 1303 L
991 1303 L
994 1303 L
997 1303 L
1000 1302 L
1003 1302 L
1005 1302 L
1008 1302 L
1011 1302 L
1014 1302 L
1017 1302 L
1019 1302 L
1022 1302 L
1025 1302 L
1028 1302 L
1031 1302 L
1033 1302 L
1036 1302 L
1039 1301 L
1042 1301 L
1045 1301 L
1047 1301 L
1050 1301 L
1053 1301 L
1056 1301 L
1059 1301 L
1061 1301 L
1064 1301 L
1067 1301 L
1070 1301 L
1073 1301 L
1076 1301 L
1078 1300 L
1081 1300 L
1084 1300 L
1087 1300 L
1089 1300 L
1092 1300 L
1095 1300 L
1098 1300 L
1101 1300 L
1104 1300 L
1106 1300 L
1109 1300 L
1112 1300 L
1115 1299 L
1118 1299 L
1120 1299 L
1123 1299 L
1126 1299 L
1129 1299 L
1132 1299 L
1134 1299 L
1137 1299 L
1140 1299 L
1143 1299 L
1146 1299 L
1148 1299 L
1151 1299 L
1154 1298 L
1157 1298 L
1160 1298 L
1162 1298 L
1165 1298 L
1168 1298 L
1171 1298 L
1174 1298 L
1176 1298 L
1179 1298 L
1182 1298 L
1185 1298 L
1188 1298 L
1190 1298 L
1193 1297 L
1196 1297 L
1199 1297 L
1202 1297 L
1204 1297 L
1207 1297 L
1210 1297 L
1213 1297 L
1216 1297 L
1218 1297 L
1221 1297 L
1224 1297 L
1227 1297 L
1230 1296 L
1232 1296 L
1235 1296 L
1238 1296 L
1241 1296 L
1244 1296 L
1246 1296 L
1249 1296 L
1252 1296 L
1255 1296 L
1258 1296 L
1260 1296 L
1263 1296 L
1266 1295 L
1269 1295 L
1272 1295 L
1274 1295 L
1277 1295 L
1280 1295 L
1283 1295 L
1286 1295 L
1289 1295 L
1291 1295 L
1294 1295 L
1297 1295 L
1300 1295 L
1302 1295 L
1305 1294 L
1308 1294 L
1311 1294 L
1314 1294 L
1317 1294 L
1319 1294 L
1322 1294 L
1325 1294 L
1328 1294 L
1330 1294 L
1333 1294 L
1336 1294 L
1339 1294 L
1342 1294 L
1345 1293 L
1347 1293 L
1350 1293 L
1353 1293 L
1356 1293 L
1359 1293 L
1361 1293 L
1364 1293 L
1367 1293 L
1370 1293 L
1373 1293 L
1375 1293 L
1378 1293 L
1381 1292 L
1384 1292 L
1387 1292 L
1389 1292 L
1392 1292 L
1395 1292 L
1398 1292 L
1401 1292 L
1403 1292 L
1406 1292 L
1409 1292 L
1412 1292 L
1415 1292 L
1417 1291 L
1420 1291 L
1423 1291 L
1426 1291 L
1429 1291 L
1431 1291 L
1434 1291 L
1437 1291 L
1440 1291 L
1443 1291 L
1445 1291 L
1448 1291 L
1451 1291 L
1454 1291 L
1457 1290 L
1459 1290 L
1462 1290 L
1465 1290 L
1468 1290 L
1471 1290 L
1473 1290 L
1476 1290 L
1479 1290 L
1482 1290 L
1485 1290 L
1487 1290 L
1490 1290 L
1493 1290 L
1496 1289 L
1499 1289 L
1501 1289 L
1504 1289 L
1507 1289 L
1510 1289 L
1513 1289 L
1515 1289 L
1518 1289 L
1521 1289 L
1524 1289 L
1527 1289 L
1529 1289 L
1532 1288 L
1535 1288 L
1538 1288 L
1541 1288 L
currentpoint stroke M
1543 1288 L
1546 1288 L
1549 1288 L
1552 1288 L
1555 1288 L
1557 1288 L
1560 1288 L
1563 1288 L
1566 1288 L
1569 1288 L
1572 1287 L
1574 1287 L
1577 1287 L
1580 1287 L
1583 1287 L
1585 1287 L
1588 1287 L
1591 1287 L
1594 1287 L
1597 1287 L
1600 1287 L
1602 1287 L
1605 1287 L
1608 1286 L
1611 1286 L
1614 1286 L
1616 1286 L
1619 1286 L
1622 1286 L
1625 1286 L
1628 1286 L
1630 1286 L
1633 1286 L
1636 1286 L
1639 1286 L
1642 1286 L
1644 1285 L
1647 1285 L
1650 1285 L
1653 1285 L
1656 1285 L
1658 1285 L
1661 1285 L
1664 1285 L
1667 1285 L
1670 1285 L
1672 1285 L
1675 1285 L
1678 1285 L
1681 1285 L
1684 1284 L
1686 1284 L
1689 1284 L
1692 1284 L
1695 1284 L
1698 1284 L
1700 1284 L
1703 1284 L
1706 1284 L
1709 1284 L
1712 1284 L
1714 1284 L
1717 1284 L
1720 1284 L
1723 1283 L
1726 1283 L
1728 1283 L
1731 1283 L
1734 1283 L
1737 1283 L
1740 1283 L
1742 1283 L
1745 1283 L
1748 1283 L
1751 1283 L
1754 1283 L
1756 1283 L
1759 1283 L
1762 1282 L
1765 1282 L
1768 1282 L
1770 1282 L
1773 1282 L
1776 1282 L
1779 1282 L
1782 1282 L
1785 1282 L
1787 1282 L
1790 1282 L
1793 1282 L
1796 1281 L
1798 1281 L
1801 1281 L
1804 1281 L
1807 1281 L
1810 1281 L
1813 1281 L
1815 1281 L
1818 1281 L
1821 1281 L
1824 1281 L
1827 1281 L
1829 1281 L
1832 1281 L
1835 1280 L
1838 1280 L
1841 1280 L
1843 1280 L
1846 1280 L
1849 1280 L
1852 1280 L
1855 1280 L
1857 1280 L
1860 1280 L
1863 1280 L
1866 1280 L
1869 1280 L
1871 1280 L
1874 1279 L
1877 1279 L
1880 1279 L
1883 1279 L
1885 1279 L
1888 1279 L
1891 1279 L
1894 1279 L
1897 1279 L
1899 1279 L
1902 1279 L
1905 1279 L
1908 1279 L
1911 1278 L
1913 1278 L
1916 1278 L
1919 1278 L
1922 1278 L
1925 1278 L
1927 1278 L
1930 1278 L
1933 1278 L
1936 1278 L
1939 1278 L
1941 1278 L
1944 1278 L
1947 1278 L
1950 1277 L
1953 1277 L
1955 1277 L
1958 1277 L
1961 1277 L
1964 1277 L
1967 1277 L
1969 1277 L
1972 1277 L
1975 1277 L
1978 1277 L
1981 1277 L
1983 1277 L
1986 1276 L
1989 1276 L
1992 1276 L
1995 1276 L
1998 1276 L
2000 1276 L
2003 1276 L
2006 1276 L
2009 1276 L
2011 1276 L
2014 1276 L
2017 1276 L
2020 1276 L
2023 1275 L
2026 1275 L
2028 1275 L
2031 1275 L
2034 1275 L
2037 1275 L
2040 1275 L
2042 1275 L
2045 1275 L
2048 1275 L
2051 1275 L
2054 1275 L
2056 1275 L
2059 1275 L
2062 1274 L
2065 1274 L
2068 1274 L
2070 1274 L
2073 1274 L
2076 1274 L
2079 1274 L
2081 1274 L
2084 1274 L
2087 1274 L
2090 1274 L
2093 1274 L
2096 1274 L
2098 1274 L
2101 1273 L
2104 1273 L
2107 1273 L
2110 1273 L
2112 1273 L
2115 1273 L
2118 1273 L
2121 1273 L
2124 1273 L
2126 1273 L
2129 1273 L
2132 1273 L
2135 1273 L
2138 1273 L
2140 1272 L
2143 1272 L
2146 1272 L
2149 1272 L
2152 1272 L
2154 1272 L
2157 1272 L
2160 1272 L
2163 1272 L
2166 1272 L
2168 1272 L
2171 1272 L
2174 1272 L
2177 1271 L
2180 1271 L
2182 1271 L
2185 1271 L
2188 1271 L
2191 1271 L
2194 1271 L
2196 1271 L
2199 1271 L
2202 1271 L
2205 1271 L
2208 1271 L
2211 1271 L
2213 1270 L
2216 1270 L
2219 1270 L
2222 1270 L
2224 1270 L
2227 1270 L
2230 1270 L
2233 1270 L
2236 1270 L
2238 1270 L
2241 1270 L
2244 1270 L
2247 1270 L
2250 1270 L
2252 1269 L
2255 1269 L
2258 1269 L
2261 1269 L
2264 1269 L
2266 1269 L
2269 1269 L
2272 1269 L
2275 1269 L
2278 1269 L
2281 1269 L
2283 1269 L
2286 1269 L
2289 1268 L
2292 1268 L
2294 1268 L
2297 1268 L
2300 1268 L
2303 1268 L
2306 1268 L
2309 1268 L
2311 1268 L
2314 1268 L
2317 1268 L
2320 1268 L
2323 1268 L
2325 1268 L
2328 1267 L
2331 1267 L
2334 1267 L
2337 1267 L
2339 1267 L
2342 1267 L
2345 1267 L
2348 1267 L
2351 1267 L
2353 1267 L
2356 1267 L
2359 1267 L
2362 1267 L
2365 1267 L
2367 1266 L
2370 1266 L
2373 1266 L
2376 1266 L
2379 1266 L
2381 1266 L
currentpoint stroke M
2384 1266 L
2387 1266 L
2390 1266 L
2393 1266 L
2395 1266 L
2398 1266 L
2401 1266 L
2404 1265 L
2407 1265 L
2409 1265 L
2412 1265 L
2415 1265 L
2418 1265 L
2421 1265 L
2423 1265 L
2426 1265 L
2429 1265 L
2432 1265 L
2435 1265 L
2437 1265 L
2440 1264 L
2443 1264 L
2446 1264 L
2449 1264 L
2451 1264 L
2454 1264 L
2457 1264 L
2460 1264 L
2463 1264 L
2465 1264 L
2468 1264 L
2471 1264 L
2474 1264 L
2477 1264 L
2479 1263 L
2482 1263 L
2485 1263 L
2488 1263 L
2491 1263 L
2494 1263 L
2496 1263 L
2499 1263 L
2502 1263 L
2505 1263 L
2507 1263 L
2510 1263 L
2513 1263 L
2516 1263 L
2519 1262 L
2522 1262 L
2524 1262 L
2527 1262 L
2530 1262 L
2533 1262 L
2536 1262 L
2538 1262 L
2541 1262 L
2544 1262 L
2547 1262 L
2550 1262 L
2552 1262 L
2555 1261 L
2558 1261 L
2561 1261 L
2564 1261 L
2566 1261 L
2569 1261 L
2572 1261 L
2575 1261 L
2578 1261 L
2580 1261 L
2583 1261 L
2586 1261 L
2589 1261 L
2592 1260 L
2594 1260 L
2597 1260 L
2600 1260 L
2603 1260 L
2606 1260 L
2608 1260 L
2611 1260 L
2614 1260 L
2617 1260 L
2620 1260 L
2622 1260 L
2625 1260 L
2628 1260 L
2631 1259 L
2634 1259 L
2636 1259 L
2639 1259 L
2642 1259 L
2645 1259 L
2648 1259 L
2650 1259 L
2653 1259 L
2656 1259 L
2659 1259 L
2662 1259 L
2664 1259 L
2667 1259 L
2670 1258 L
2673 1258 L
2676 1258 L
2678 1258 L
2681 1258 L
2684 1258 L
2687 1258 L
2690 1258 L
2692 1258 L
2695 1258 L
2698 1258 L
2701 1258 L
2704 1258 L
2707 1257 L
2709 1257 L
2712 1257 L
2715 1257 L
2718 1257 L
2720 1257 L
2723 1257 L
2726 1257 L
2729 1257 L
2732 1257 L
2735 1257 L
2737 1257 L
2740 1257 L
2743 1257 L
2746 1256 L
2749 1256 L
2751 1256 L
2754 1256 L
2757 1256 L
2760 1256 L
2763 1256 L
2765 1256 L
2768 1256 L
2771 1256 L
2774 1256 L
2777 1256 L
2779 1256 L
2782 1255 L
2785 1255 L
2788 1255 L
2791 1255 L
2793 1255 L
2796 1255 L
2799 1255 L
2802 1255 L
2805 1255 L
2807 1255 L
2810 1255 L
2813 1255 L
2816 1255 L
2819 1254 L
2821 1254 L
2824 1254 L
2827 1254 L
2830 1254 L
2833 1254 L
2835 1254 L
2838 1254 L
2841 1254 L
2844 1254 L
2847 1254 L
2849 1254 L
2852 1254 L
2855 1254 L
2858 1253 L
2861 1253 L
2863 1253 L
2866 1253 L
2869 1253 L
2872 1253 L
2875 1253 L
2877 1253 L
2880 1253 L
2883 1253 L
2886 1253 L
2889 1253 L
2891 1253 L
2894 1253 L
2897 1252 L
2900 1252 L
2903 1252 L
2905 1252 L
2908 1252 L
2911 1252 L
2914 1252 L
2917 1252 L
2920 1252 L
2922 1252 L
2925 1252 L
2928 1252 L
2931 1252 L
2933 1252 L
2936 1251 L
2939 1251 L
2942 1251 L
2945 1251 L
2947 1251 L
2950 1251 L
2953 1251 L
2956 1251 L
2959 1251 L
2962 1251 L
2964 1251 L
2967 1251 L
2970 1250 L
2973 1250 L
2975 1250 L
2978 1250 L
2981 1250 L
2984 1250 L
2987 1250 L
2990 1250 L
2992 1250 L
2995 1250 L
2998 1250 L
3001 1250 L
3003 1250 L
3006 1250 L
3009 1249 L
3012 1249 L
3015 1249 L
3018 1249 L
3020 1249 L
3023 1249 L
3026 1249 L
3027 1249 L
559 621 M 559 621 L
568 621 M 549 621 L
568 621 L
1368 590 M 1368 590 L
1377 590 M 1359 590 L
1377 590 L
1842 574 M 1842 574 L
1851 574 M 1832 574 L
1851 574 L
2177 563 M 2177 563 L
2187 563 M 2168 563 L
2187 563 L
2438 555 M 2438 555 L
2447 555 M 2429 555 L
2447 555 L
2651 549 M 2651 550 L
2660 550 M 2642 550 L
2660 550 L
2831 543 M 2831 543 L
2840 543 M 2822 543 L
2840 543 L
2987 538 M 2987 538 L
2996 538 M 2978 538 L
2996 538 L
559 621 M 559 621 L
568 621 M 549 621 L
568 621 L
1368 590 M 1368 590 L
1377 590 M 1359 590 L
1377 590 L
1842 574 M 1842 574 L
1851 574 M 1832 574 L
1851 574 L
2177 563 M 2177 563 L
2187 563 M 2168 563 L
2187 563 L
2438 555 M 2438 555 L
2447 555 M 2429 555 L
2447 555 L
2651 549 M 2651 549 L
2660 549 M 2642 549 L
2660 549 L
2831 543 M 2831 543 L
2840 543 M 2822 542 L
2840 543 L
2987 538 M 2987 537 L
2996 537 M 2978 537 L
2996 537 L
565 614 M 552 628 L
565 627 M 552 614 L
552 627 M 1375 583 M 1362 596 L
1375 596 M 1362 583 L
1362 596 M 1848 567 M 1835 581 L
1848 581 M 1835 567 L
1835 581 M 2184 556 M 2171 570 L
2184 569 M 2171 556 L
2171 569 M 2445 548 M 2432 562 L
2445 562 M 2432 549 L
2431 562 M 2657 543 M 2644 556 L
2657 556 M 2644 543 L
2644 556 M 2837 536 M 2824 550 L
2837 550 M 2824 536 L
2824 550 M 2993 531 M 2980 545 L
2993 544 M 2980 531 L
2980 544 M 341 620 M 344 620 L
347 620 L
350 619 L
352 619 L
355 619 L
currentpoint stroke M
358 619 L
361 619 L
364 619 L
367 619 L
369 619 L
372 619 L
375 619 L
378 619 L
380 618 L
383 618 L
386 618 L
389 618 L
392 618 L
395 618 L
397 618 L
400 618 L
403 618 L
406 618 L
408 618 L
411 618 L
414 617 L
417 617 L
420 617 L
423 617 L
425 617 L
428 617 L
431 617 L
434 617 L
437 617 L
439 617 L
442 617 L
445 616 L
448 616 L
451 616 L
453 616 L
456 616 L
459 616 L
462 616 L
465 616 L
467 616 L
470 616 L
473 616 L
476 616 L
479 615 L
481 615 L
484 615 L
487 615 L
490 615 L
493 615 L
495 615 L
498 615 L
501 615 L
504 615 L
507 615 L
509 615 L
512 614 L
515 614 L
518 614 L
521 614 L
523 614 L
526 614 L
529 614 L
532 614 L
535 614 L
537 614 L
540 614 L
543 613 L
546 613 L
549 613 L
551 613 L
554 613 L
557 613 L
560 613 L
563 613 L
565 613 L
568 613 L
571 613 L
574 612 L
577 612 L
579 612 L
582 612 L
585 612 L
588 612 L
591 612 L
593 612 L
596 612 L
599 612 L
602 612 L
605 612 L
608 611 L
610 611 L
613 611 L
616 611 L
619 611 L
621 611 L
624 611 L
627 611 L
630 611 L
633 611 L
636 611 L
638 611 L
641 610 L
644 610 L
647 610 L
650 610 L
652 610 L
655 610 L
658 610 L
661 610 L
663 610 L
666 610 L
669 610 L
672 609 L
675 609 L
678 609 L
680 609 L
683 609 L
686 609 L
689 609 L
692 609 L
694 609 L
697 609 L
700 609 L
703 609 L
706 608 L
708 608 L
711 608 L
714 608 L
717 608 L
720 608 L
722 608 L
725 608 L
728 608 L
731 608 L
734 608 L
736 607 L
739 607 L
742 607 L
745 607 L
748 607 L
750 607 L
753 607 L
756 607 L
759 607 L
762 607 L
764 607 L
767 607 L
770 606 L
773 606 L
776 606 L
778 606 L
781 606 L
784 606 L
787 606 L
790 606 L
792 606 L
795 606 L
798 606 L
801 605 L
804 605 L
806 605 L
809 605 L
812 605 L
815 605 L
818 605 L
820 605 L
823 605 L
826 605 L
829 605 L
832 605 L
834 604 L
837 604 L
840 604 L
843 604 L
846 604 L
848 604 L
851 604 L
854 604 L
857 604 L
860 604 L
863 604 L
865 604 L
868 603 L
871 603 L
874 603 L
876 603 L
879 603 L
882 603 L
885 603 L
888 603 L
891 603 L
893 603 L
896 603 L
899 602 L
902 602 L
905 602 L
907 602 L
910 602 L
913 602 L
916 602 L
919 602 L
921 602 L
924 602 L
927 602 L
930 601 L
933 601 L
935 601 L
938 601 L
941 601 L
944 601 L
947 601 L
949 601 L
952 601 L
955 601 L
958 601 L
961 601 L
963 600 L
966 600 L
969 600 L
972 600 L
975 600 L
977 600 L
980 600 L
983 600 L
986 600 L
989 600 L
991 600 L
994 599 L
997 599 L
1000 599 L
1003 599 L
1005 599 L
1008 599 L
1011 599 L
1014 599 L
1017 599 L
1019 599 L
1022 599 L
1025 599 L
1028 598 L
1031 598 L
1033 598 L
1036 598 L
1039 598 L
1042 598 L
1045 598 L
1047 598 L
1050 598 L
1053 598 L
1056 598 L
1059 598 L
1061 597 L
1064 597 L
1067 597 L
1070 597 L
1073 597 L
1076 597 L
1078 597 L
1081 597 L
1084 597 L
1087 597 L
1089 597 L
1092 596 L
1095 596 L
1098 596 L
1101 596 L
1104 596 L
1106 596 L
1109 596 L
1112 596 L
1115 596 L
1118 596 L
1120 596 L
1123 595 L
1126 595 L
1129 595 L
1132 595 L
1134 595 L
1137 595 L
1140 595 L
1143 595 L
1146 595 L
1148 595 L
1151 595 L
1154 595 L
1157 594 L
1160 594 L
1162 594 L
1165 594 L
1168 594 L
1171 594 L
1174 594 L
1176 594 L
1179 594 L
1182 594 L
1185 594 L
1188 594 L
1190 593 L
1193 593 L
1196 593 L
currentpoint stroke M
1199 593 L
1202 593 L
1204 593 L
1207 593 L
1210 593 L
1213 593 L
1216 593 L
1218 593 L
1221 592 L
1224 592 L
1227 592 L
1230 592 L
1232 592 L
1235 592 L
1238 592 L
1241 592 L
1244 592 L
1246 592 L
1249 592 L
1252 592 L
1255 591 L
1258 591 L
1260 591 L
1263 591 L
1266 591 L
1269 591 L
1272 591 L
1274 591 L
1277 591 L
1280 591 L
1283 591 L
1286 591 L
1289 590 L
1291 590 L
1294 590 L
1297 590 L
1300 590 L
1302 590 L
1305 590 L
1308 590 L
1311 590 L
1314 590 L
1317 590 L
1319 589 L
1322 589 L
1325 589 L
1328 589 L
1330 589 L
1333 589 L
1336 589 L
1339 589 L
1342 589 L
1345 589 L
1347 589 L
1350 588 L
1353 588 L
1356 588 L
1359 588 L
1361 588 L
1364 588 L
1367 588 L
1370 588 L
1373 588 L
1375 588 L
1378 588 L
1381 588 L
1384 587 L
1387 587 L
1389 587 L
1392 587 L
1395 587 L
1398 587 L
1401 587 L
1403 587 L
1406 587 L
1409 587 L
1412 587 L
1415 587 L
1417 586 L
1420 586 L
1423 586 L
1426 586 L
1429 586 L
1431 586 L
1434 586 L
1437 586 L
1440 586 L
1443 586 L
1445 586 L
1448 585 L
1451 585 L
1454 585 L
1457 585 L
1459 585 L
1462 585 L
1465 585 L
1468 585 L
1471 585 L
1473 585 L
1476 585 L
1479 585 L
1482 584 L
1485 584 L
1487 584 L
1490 584 L
1493 584 L
1496 584 L
1499 584 L
1501 584 L
1504 584 L
1507 584 L
1510 584 L
1513 583 L
1515 583 L
1518 583 L
1521 583 L
1524 583 L
1527 583 L
1529 583 L
1532 583 L
1535 583 L
1538 583 L
1541 583 L
1543 583 L
1546 582 L
1549 582 L
1552 582 L
1555 582 L
1557 582 L
1560 582 L
1563 582 L
1566 582 L
1569 582 L
1572 582 L
1574 582 L
1577 581 L
1580 581 L
1583 581 L
1585 581 L
1588 581 L
1591 581 L
1594 581 L
1597 581 L
1600 581 L
1602 581 L
1605 581 L
1608 581 L
1611 580 L
1614 580 L
1616 580 L
1619 580 L
1622 580 L
1625 580 L
1628 580 L
1630 580 L
1633 580 L
1636 580 L
1639 580 L
1642 580 L
1644 579 L
1647 579 L
1650 579 L
1653 579 L
1656 579 L
1658 579 L
1661 579 L
1664 579 L
1667 579 L
1670 579 L
1672 579 L
1675 578 L
1678 578 L
1681 578 L
1684 578 L
1686 578 L
1689 578 L
1692 578 L
1695 578 L
1698 578 L
1700 578 L
1703 578 L
1706 577 L
1709 577 L
1712 577 L
1714 577 L
1717 577 L
1720 577 L
1723 577 L
1726 577 L
1728 577 L
1731 577 L
1734 577 L
1737 577 L
1740 576 L
1742 576 L
1745 576 L
1748 576 L
1751 576 L
1754 576 L
1756 576 L
1759 576 L
1762 576 L
1765 576 L
1768 576 L
1770 576 L
1773 575 L
1776 575 L
1779 575 L
1782 575 L
1785 575 L
1787 575 L
1790 575 L
1793 575 L
1796 575 L
1798 575 L
1801 575 L
1804 574 L
1807 574 L
1810 574 L
1813 574 L
1815 574 L
1818 574 L
1821 574 L
1824 574 L
1827 574 L
1829 574 L
1832 574 L
1835 574 L
1838 573 L
1841 573 L
1843 573 L
1846 573 L
1849 573 L
1852 573 L
1855 573 L
1857 573 L
1860 573 L
1863 573 L
1866 573 L
1869 572 L
1871 572 L
1874 572 L
1877 572 L
1880 572 L
1883 572 L
1885 572 L
1888 572 L
1891 572 L
1894 572 L
1897 572 L
1899 571 L
1902 571 L
1905 571 L
1908 571 L
1911 571 L
1913 571 L
1916 571 L
1919 571 L
1922 571 L
1925 571 L
1927 571 L
1930 571 L
1933 570 L
1936 570 L
1939 570 L
1941 570 L
1944 570 L
1947 570 L
1950 570 L
1953 570 L
1955 570 L
1958 570 L
1961 570 L
1964 570 L
1967 569 L
1969 569 L
1972 569 L
1975 569 L
1978 569 L
1981 569 L
1983 569 L
1986 569 L
1989 569 L
1992 569 L
1995 569 L
1998 568 L
2000 568 L
2003 568 L
2006 568 L
2009 568 L
2011 568 L
2014 568 L
2017 568 L
2020 568 L
2023 568 L
2026 568 L
2028 568 L
2031 567 L
2034 567 L
2037 567 L
currentpoint stroke M
2040 567 L
2042 567 L
2045 567 L
2048 567 L
2051 567 L
2054 567 L
2056 567 L
2059 567 L
2062 566 L
2065 566 L
2068 566 L
2070 566 L
2073 566 L
2076 566 L
2079 566 L
2081 566 L
2084 566 L
2087 566 L
2090 566 L
2093 566 L
2096 565 L
2098 565 L
2101 565 L
2104 565 L
2107 565 L
2110 565 L
2112 565 L
2115 565 L
2118 565 L
2121 565 L
2124 565 L
2126 564 L
2129 564 L
2132 564 L
2135 564 L
2138 564 L
2140 564 L
2143 564 L
2146 564 L
2149 564 L
2152 564 L
2154 564 L
2157 564 L
2160 563 L
2163 563 L
2166 563 L
2168 563 L
2171 563 L
2174 563 L
2177 563 L
2180 563 L
2182 563 L
2185 563 L
2188 563 L
2191 563 L
2194 562 L
2196 562 L
2199 562 L
2202 562 L
2205 562 L
2208 562 L
2211 562 L
2213 562 L
2216 562 L
2219 562 L
2222 562 L
2224 561 L
2227 561 L
2230 561 L
2233 561 L
2236 561 L
2238 561 L
2241 561 L
2244 561 L
2247 561 L
2250 561 L
2252 561 L
2255 560 L
2258 560 L
2261 560 L
2264 560 L
2266 560 L
2269 560 L
2272 560 L
2275 560 L
2278 560 L
2281 560 L
2283 560 L
2286 560 L
2289 559 L
2292 559 L
2294 559 L
2297 559 L
2300 559 L
2303 559 L
2306 559 L
2309 559 L
2311 559 L
2314 559 L
2317 559 L
2320 559 L
2323 558 L
2325 558 L
2328 558 L
2331 558 L
2334 558 L
2337 558 L
2339 558 L
2342 558 L
2345 558 L
2348 558 L
2351 558 L
2353 557 L
2356 557 L
2359 557 L
2362 557 L
2365 557 L
2367 557 L
2370 557 L
2373 557 L
2376 557 L
2379 557 L
2381 557 L
2384 557 L
2387 556 L
2390 556 L
2393 556 L
2395 556 L
2398 556 L
2401 556 L
2404 556 L
2407 556 L
2409 556 L
2412 556 L
2415 556 L
2418 556 L
2421 555 L
2423 555 L
2426 555 L
2429 555 L
2432 555 L
2435 555 L
2437 555 L
2440 555 L
2443 555 L
2446 555 L
2449 555 L
2451 554 L
2454 554 L
2457 554 L
2460 554 L
2463 554 L
2465 554 L
2468 554 L
2471 554 L
2474 554 L
2477 554 L
2479 554 L
2482 553 L
2485 553 L
2488 553 L
2491 553 L
2494 553 L
2496 553 L
2499 553 L
2502 553 L
2505 553 L
2507 553 L
2510 553 L
2513 553 L
2516 552 L
2519 552 L
2522 552 L
2524 552 L
2527 552 L
2530 552 L
2533 552 L
2536 552 L
2538 552 L
2541 552 L
2544 552 L
2547 552 L
2550 551 L
2552 551 L
2555 551 L
2558 551 L
2561 551 L
2564 551 L
2566 551 L
2569 551 L
2572 551 L
2575 551 L
2578 551 L
2580 550 L
2583 550 L
2586 550 L
2589 550 L
2592 550 L
2594 550 L
2597 550 L
2600 550 L
2603 550 L
2606 550 L
2608 550 L
2611 550 L
2614 549 L
2617 549 L
2620 549 L
2622 549 L
2625 549 L
2628 549 L
2631 549 L
2634 549 L
2636 549 L
2639 549 L
2642 549 L
2645 548 L
2648 548 L
2650 548 L
2653 548 L
2656 548 L
2659 548 L
2662 548 L
2664 548 L
2667 548 L
2670 548 L
2673 548 L
2676 547 L
2678 547 L
2681 547 L
2684 547 L
2687 547 L
2690 547 L
2692 547 L
2695 547 L
2698 547 L
2701 547 L
2704 547 L
2707 547 L
2709 546 L
2712 546 L
2715 546 L
2718 546 L
2720 546 L
2723 546 L
2726 546 L
2729 546 L
2732 546 L
2735 546 L
2737 546 L
2740 546 L
2743 545 L
2746 545 L
2749 545 L
2751 545 L
2754 545 L
2757 545 L
2760 545 L
2763 545 L
2765 545 L
2768 545 L
2771 545 L
2774 545 L
2777 544 L
2779 544 L
2782 544 L
2785 544 L
2788 544 L
2791 544 L
2793 544 L
2796 544 L
2799 544 L
2802 544 L
2805 544 L
2807 543 L
2810 543 L
2813 543 L
2816 543 L
2819 543 L
2821 543 L
2824 543 L
2827 543 L
2830 543 L
2833 543 L
2835 543 L
2838 542 L
2841 542 L
2844 542 L
2847 542 L
2849 542 L
2852 542 L
2855 542 L
2858 542 L
2861 542 L
2863 542 L
2866 542 L
2869 542 L
2872 541 L
2875 541 L
2877 541 L
currentpoint stroke M
2880 541 L
2883 541 L
2886 541 L
2889 541 L
2891 541 L
2894 541 L
2897 541 L
2900 541 L
2903 540 L
2905 540 L
2908 540 L
2911 540 L
2914 540 L
2917 540 L
2920 540 L
2922 540 L
2925 540 L
2928 540 L
2931 540 L
2933 540 L
2936 539 L
2939 539 L
2942 539 L
2945 539 L
2947 539 L
2950 539 L
2953 539 L
2956 539 L
2959 539 L
2962 539 L
2964 539 L
2967 539 L
2970 538 L
2973 538 L
2975 538 L
2978 538 L
2981 538 L
2984 538 L
2987 538 L
2990 538 L
2992 538 L
2995 538 L
2998 538 L
3001 537 L
3003 537 L
3006 537 L
3009 537 L
3012 537 L
3015 537 L
3018 537 L
3020 537 L
3023 537 L
3026 537 L
3027 537 L
559 449 M 559 449 L
568 449 M 549 449 L
568 449 L
1368 416 M 1368 416 L
1377 416 M 1359 416 L
1377 416 L
1842 399 M 1842 399 L
1851 399 M 1832 399 L
1851 399 L
2177 389 M 2177 389 L
2187 389 M 2168 389 L
2187 389 L
2438 380 M 2438 380 L
2447 380 M 2429 380 L
2447 380 L
2651 373 M 2651 373 L
2660 373 M 2642 373 L
2660 373 L
2831 367 M 2831 367 L
2840 367 M 2822 367 L
2840 367 L
2987 362 M 2987 363 L
2996 363 M 2978 363 L
2996 363 L
559 449 M 559 449 L
568 449 M 549 449 L
568 449 L
1368 416 M 1368 415 L
1377 415 M 1359 415 L
1377 415 L
1842 399 M 1842 399 L
1851 399 M 1832 399 L
1851 399 L
2177 389 M 2177 388 L
2187 388 M 2168 388 L
2187 388 L
2438 380 M 2438 379 L
2447 379 M 2429 379 L
2447 379 L
2651 373 M 2651 372 L
2660 372 M 2642 372 L
2660 372 L
2831 367 M 2831 366 L
2840 366 M 2822 366 L
2840 366 L
2987 362 M 2987 361 L
2996 361 M 2978 361 L
2996 361 L
565 442 M 552 456 L
565 456 M 552 442 L
552 456 M 1375 409 M 1362 422 L
1375 422 M 1362 409 L
1362 422 M 1848 392 M 1835 406 L
1848 406 M 1835 392 L
1835 406 M 2184 382 M 2171 395 L
2184 395 M 2171 382 L
2171 395 M 2445 373 M 2432 387 L
2445 386 M 2432 373 L
2431 386 M 2657 366 M 2644 380 L
2657 379 M 2644 366 L
2644 379 M 2837 360 M 2824 373 L
2837 373 M 2824 360 L
2824 373 M 2993 355 M 2980 369 L
2993 369 M 2980 355 L
2980 369 M 341 448 M 344 448 L
347 448 L
349 448 L
352 448 L
355 448 L
357 447 L
360 447 L
363 447 L
365 447 L
368 447 L
371 447 L
373 447 L
376 447 L
379 447 L
382 447 L
384 447 L
387 447 L
390 446 L
392 446 L
395 446 L
398 446 L
400 446 L
403 446 L
406 446 L
408 446 L
411 446 L
414 446 L
416 446 L
419 446 L
422 445 L
425 445 L
427 445 L
430 445 L
433 445 L
435 445 L
438 445 L
441 445 L
443 445 L
446 445 L
449 445 L
451 444 L
454 444 L
457 444 L
459 444 L
462 444 L
465 444 L
467 444 L
470 444 L
473 444 L
476 444 L
478 444 L
481 444 L
484 443 L
486 443 L
489 443 L
492 443 L
494 443 L
497 443 L
500 443 L
502 443 L
505 443 L
508 443 L
510 443 L
513 442 L
516 442 L
518 442 L
521 442 L
524 442 L
527 442 L
529 442 L
532 442 L
535 442 L
537 442 L
540 442 L
543 442 L
545 441 L
548 441 L
551 441 L
553 441 L
556 441 L
559 441 L
561 441 L
564 441 L
567 441 L
570 441 L
572 441 L
575 440 L
578 440 L
580 440 L
583 440 L
586 440 L
588 440 L
591 440 L
594 440 L
596 440 L
599 440 L
602 440 L
604 440 L
607 439 L
610 439 L
613 439 L
615 439 L
618 439 L
621 439 L
623 439 L
626 439 L
629 439 L
631 439 L
634 439 L
637 439 L
639 438 L
642 438 L
645 438 L
647 438 L
650 438 L
653 438 L
655 438 L
658 438 L
661 438 L
663 438 L
666 438 L
669 438 L
672 437 L
674 437 L
677 437 L
680 437 L
682 437 L
685 437 L
688 437 L
690 437 L
693 437 L
696 437 L
698 437 L
701 436 L
704 436 L
706 436 L
709 436 L
712 436 L
715 436 L
717 436 L
720 436 L
723 436 L
725 436 L
728 436 L
731 436 L
733 435 L
736 435 L
739 435 L
741 435 L
744 435 L
747 435 L
750 435 L
752 435 L
755 435 L
758 435 L
760 435 L
763 434 L
766 434 L
768 434 L
771 434 L
774 434 L
776 434 L
779 434 L
782 434 L
784 434 L
787 434 L
790 434 L
792 433 L
795 433 L
798 433 L
801 433 L
803 433 L
806 433 L
809 433 L
811 433 L
814 433 L
817 433 L
819 433 L
822 433 L
825 432 L
827 432 L
830 432 L
currentpoint stroke M
833 432 L
835 432 L
838 432 L
841 432 L
843 432 L
846 432 L
849 432 L
851 432 L
854 432 L
857 431 L
860 431 L
862 431 L
865 431 L
868 431 L
870 431 L
873 431 L
876 431 L
878 431 L
881 431 L
884 431 L
886 430 L
889 430 L
892 430 L
895 430 L
897 430 L
900 430 L
903 430 L
905 430 L
908 430 L
911 430 L
913 430 L
916 430 L
919 429 L
921 429 L
924 429 L
927 429 L
929 429 L
932 429 L
935 429 L
938 429 L
940 429 L
943 429 L
946 429 L
948 429 L
951 428 L
954 428 L
956 428 L
959 428 L
962 428 L
964 428 L
967 428 L
970 428 L
972 428 L
975 428 L
978 428 L
980 428 L
983 427 L
986 427 L
988 427 L
991 427 L
994 427 L
997 427 L
999 427 L
1002 427 L
1005 427 L
1007 427 L
1010 426 L
1013 426 L
1015 426 L
1018 426 L
1021 426 L
1023 426 L
1026 426 L
1029 426 L
1031 426 L
1034 426 L
1037 426 L
1039 426 L
1042 425 L
1045 425 L
1048 425 L
1050 425 L
1053 425 L
1056 425 L
1058 425 L
1061 425 L
1064 425 L
1066 425 L
1069 425 L
1072 425 L
1074 424 L
1077 424 L
1080 424 L
1083 424 L
1085 424 L
1088 424 L
1091 424 L
1093 424 L
1096 424 L
1099 424 L
1101 424 L
1104 423 L
1107 423 L
1109 423 L
1112 423 L
1115 423 L
1117 423 L
1120 423 L
1123 423 L
1126 423 L
1128 423 L
1131 423 L
1134 423 L
1136 422 L
1139 422 L
1142 422 L
1144 422 L
1147 422 L
1150 422 L
1152 422 L
1155 422 L
1158 422 L
1160 422 L
1163 422 L
1166 422 L
1168 421 L
1171 421 L
1174 421 L
1176 421 L
1179 421 L
1182 421 L
1184 421 L
1187 421 L
1190 421 L
1193 421 L
1195 421 L
1198 420 L
1201 420 L
1203 420 L
1206 420 L
1209 420 L
1211 420 L
1214 420 L
1217 420 L
1219 420 L
1222 420 L
1225 420 L
1228 419 L
1230 419 L
1233 419 L
1236 419 L
1238 419 L
1241 419 L
1244 419 L
1246 419 L
1249 419 L
1252 419 L
1254 419 L
1257 419 L
1260 418 L
1262 418 L
1265 418 L
1268 418 L
1271 418 L
1273 418 L
1276 418 L
1279 418 L
1281 418 L
1284 418 L
1287 418 L
1289 418 L
1292 417 L
1295 417 L
1297 417 L
1300 417 L
1303 417 L
1305 417 L
1308 417 L
1311 417 L
1313 417 L
1316 417 L
1319 417 L
1322 416 L
1324 416 L
1327 416 L
1330 416 L
1332 416 L
1335 416 L
1338 416 L
1340 416 L
1343 416 L
1346 416 L
1348 416 L
1351 416 L
1354 415 L
1356 415 L
1359 415 L
1362 415 L
1364 415 L
1367 415 L
1370 415 L
1373 415 L
1375 415 L
1378 415 L
1381 415 L
1383 414 L
1386 414 L
1389 414 L
1391 414 L
1394 414 L
1397 414 L
1399 414 L
1402 414 L
1405 414 L
1407 414 L
1410 414 L
1413 414 L
1415 413 L
1418 413 L
1421 413 L
1424 413 L
1426 413 L
1429 413 L
1432 413 L
1434 413 L
1437 413 L
1440 413 L
1442 413 L
1445 412 L
1448 412 L
1450 412 L
1453 412 L
1456 412 L
1459 412 L
1461 412 L
1464 412 L
1467 412 L
1469 412 L
1472 412 L
1475 412 L
1477 411 L
1480 411 L
1483 411 L
1485 411 L
1488 411 L
1491 411 L
1493 411 L
1496 411 L
1499 411 L
1501 411 L
1504 411 L
1507 410 L
1510 410 L
1512 410 L
1515 410 L
1518 410 L
1520 410 L
1523 410 L
1526 410 L
1528 410 L
1531 410 L
1534 410 L
1536 409 L
1539 409 L
1542 409 L
1544 409 L
1547 409 L
1550 409 L
1552 409 L
1555 409 L
1558 409 L
1561 409 L
1563 409 L
1566 409 L
1569 408 L
1571 408 L
1574 408 L
1577 408 L
1579 408 L
1582 408 L
1585 408 L
1587 408 L
1590 408 L
1593 408 L
1595 408 L
1598 408 L
1601 407 L
1603 407 L
1606 407 L
1609 407 L
1612 407 L
1614 407 L
1617 407 L
1620 407 L
1622 407 L
1625 407 L
1628 407 L
1630 406 L
1633 406 L
1636 406 L
currentpoint stroke M
1638 406 L
1641 406 L
1644 406 L
1647 406 L
1649 406 L
1652 406 L
1655 406 L
1657 406 L
1660 405 L
1663 405 L
1665 405 L
1668 405 L
1671 405 L
1673 405 L
1676 405 L
1679 405 L
1681 405 L
1684 405 L
1687 405 L
1689 405 L
1692 404 L
1695 404 L
1698 404 L
1700 404 L
1703 404 L
1706 404 L
1708 404 L
1711 404 L
1714 404 L
1716 404 L
1719 404 L
1722 404 L
1724 403 L
1727 403 L
1730 403 L
1732 403 L
1735 403 L
1738 403 L
1740 403 L
1743 403 L
1746 403 L
1749 403 L
1751 403 L
1754 402 L
1757 402 L
1759 402 L
1762 402 L
1765 402 L
1767 402 L
1770 402 L
1773 402 L
1775 402 L
1778 402 L
1781 402 L
1783 401 L
1786 401 L
1789 401 L
1791 401 L
1794 401 L
1797 401 L
1800 401 L
1802 401 L
1805 401 L
1808 401 L
1810 401 L
1813 401 L
1816 400 L
1818 400 L
1821 400 L
1824 400 L
1826 400 L
1829 400 L
1832 400 L
1835 400 L
1837 400 L
1840 400 L
1843 400 L
1845 399 L
1848 399 L
1851 399 L
1853 399 L
1856 399 L
1859 399 L
1861 399 L
1864 399 L
1867 399 L
1869 399 L
1872 399 L
1875 399 L
1877 398 L
1880 398 L
1883 398 L
1885 398 L
1888 398 L
1891 398 L
1894 398 L
1896 398 L
1899 398 L
1902 398 L
1904 398 L
1907 397 L
1910 397 L
1912 397 L
1915 397 L
1918 397 L
1920 397 L
1923 397 L
1926 397 L
1928 397 L
1931 397 L
1934 397 L
1937 397 L
1939 396 L
1942 396 L
1945 396 L
1947 396 L
1950 396 L
1953 396 L
1955 396 L
1958 396 L
1961 396 L
1963 396 L
1966 396 L
1969 395 L
1971 395 L
1974 395 L
1977 395 L
1979 395 L
1982 395 L
1985 395 L
1988 395 L
1990 395 L
1993 395 L
1996 395 L
1998 394 L
2001 394 L
2004 394 L
2006 394 L
2009 394 L
2012 394 L
2014 394 L
2017 394 L
2020 394 L
2023 394 L
2025 394 L
2028 394 L
2031 393 L
2033 393 L
2036 393 L
2039 393 L
2041 393 L
2044 393 L
2047 393 L
2049 393 L
2052 393 L
2055 393 L
2057 393 L
2060 392 L
2063 392 L
2065 392 L
2068 392 L
2071 392 L
2073 392 L
2076 392 L
2079 392 L
2081 392 L
2084 392 L
2087 392 L
2090 392 L
2092 391 L
2095 391 L
2098 391 L
2100 391 L
2103 391 L
2106 391 L
2108 391 L
2111 391 L
2114 391 L
2116 391 L
2119 391 L
2122 390 L
2125 390 L
2127 390 L
2130 390 L
2133 390 L
2135 390 L
2138 390 L
2141 390 L
2143 390 L
2146 390 L
2149 390 L
2151 390 L
2154 389 L
2157 389 L
2159 389 L
2162 389 L
2165 389 L
2168 389 L
2170 389 L
2173 389 L
2176 389 L
2178 389 L
2181 389 L
2184 388 L
2186 388 L
2189 388 L
2192 388 L
2194 388 L
2197 388 L
2200 388 L
2202 388 L
2205 388 L
2208 388 L
2211 388 L
2213 387 L
2216 387 L
2219 387 L
2221 387 L
2224 387 L
2227 387 L
2229 387 L
2232 387 L
2235 387 L
2237 387 L
2240 387 L
2243 387 L
2245 386 L
2248 386 L
2251 386 L
2253 386 L
2256 386 L
2259 386 L
2261 386 L
2264 386 L
2267 386 L
2269 386 L
2272 386 L
2275 385 L
2278 385 L
2280 385 L
2283 385 L
2286 385 L
2288 385 L
2291 385 L
2294 385 L
2296 385 L
2299 385 L
2302 385 L
2304 384 L
2307 384 L
2310 384 L
2313 384 L
2315 384 L
2318 384 L
2321 384 L
2323 384 L
2326 384 L
2329 384 L
2331 384 L
2334 384 L
2337 383 L
2339 383 L
2342 383 L
2345 383 L
2347 383 L
2350 383 L
2353 383 L
2356 383 L
2358 383 L
2361 383 L
2364 383 L
2366 382 L
2369 382 L
2372 382 L
2374 382 L
2377 382 L
2380 382 L
2382 382 L
2385 382 L
2388 382 L
2390 382 L
2393 382 L
2396 381 L
2398 381 L
2401 381 L
2404 381 L
2407 381 L
2409 381 L
2412 381 L
2415 381 L
2417 381 L
2420 381 L
2423 381 L
2425 381 L
2428 380 L
2431 380 L
2433 380 L
2436 380 L
2439 380 L
2441 380 L
currentpoint stroke M
2444 380 L
2447 380 L
2449 380 L
2452 380 L
2455 380 L
2458 379 L
2460 379 L
2463 379 L
2466 379 L
2468 379 L
2471 379 L
2474 379 L
2476 379 L
2479 379 L
2482 379 L
2484 379 L
2487 378 L
2490 378 L
2492 378 L
2495 378 L
2498 378 L
2501 378 L
2503 378 L
2506 378 L
2509 378 L
2511 378 L
2514 378 L
2517 378 L
2519 377 L
2522 377 L
2525 377 L
2527 377 L
2530 377 L
2533 377 L
2535 377 L
2538 377 L
2541 377 L
2544 377 L
2546 377 L
2549 376 L
2552 376 L
2554 376 L
2557 376 L
2560 376 L
2562 376 L
2565 376 L
2568 376 L
2570 376 L
2573 376 L
2576 376 L
2578 376 L
2581 375 L
2584 375 L
2586 375 L
2589 375 L
2592 375 L
2595 375 L
2597 375 L
2600 375 L
2603 375 L
2605 375 L
2608 375 L
2611 374 L
2613 374 L
2616 374 L
2619 374 L
2621 374 L
2624 374 L
2627 374 L
2629 374 L
2632 374 L
2635 374 L
2637 374 L
2640 373 L
2643 373 L
2646 373 L
2648 373 L
2651 373 L
2654 373 L
2656 373 L
2659 373 L
2662 373 L
2664 373 L
2667 373 L
2670 373 L
2672 372 L
2675 372 L
2678 372 L
2680 372 L
2683 372 L
2686 372 L
2689 372 L
2691 372 L
2694 372 L
2697 372 L
2699 371 L
2702 371 L
2705 371 L
2707 371 L
2710 371 L
2713 371 L
2715 371 L
2718 371 L
2721 371 L
2723 371 L
2726 371 L
2729 371 L
2732 370 L
2734 370 L
2737 370 L
2740 370 L
2742 370 L
2745 370 L
2748 370 L
2750 370 L
2753 370 L
2756 370 L
2758 370 L
2761 370 L
2764 369 L
2766 369 L
2769 369 L
2772 369 L
2774 369 L
2777 369 L
2780 369 L
2782 369 L
2785 369 L
2788 369 L
2791 368 L
2793 368 L
2796 368 L
2799 368 L
2801 368 L
2804 368 L
2807 368 L
2809 368 L
2812 368 L
2815 368 L
2817 368 L
2820 368 L
2823 367 L
2825 367 L
2828 367 L
2831 367 L
2834 367 L
2836 367 L
2839 367 L
2842 367 L
2844 367 L
2847 367 L
2850 367 L
2852 366 L
2855 366 L
2858 366 L
2860 366 L
2863 366 L
2866 366 L
2868 366 L
2871 366 L
2874 366 L
2877 366 L
2879 366 L
2882 366 L
2885 365 L
2887 365 L
2890 365 L
2893 365 L
2895 365 L
2898 365 L
2901 365 L
2903 365 L
2906 365 L
2909 365 L
2911 365 L
2914 364 L
2917 364 L
2920 364 L
2922 364 L
2925 364 L
2928 364 L
2930 364 L
2933 364 L
2936 364 L
2938 364 L
2941 364 L
2944 363 L
2946 363 L
2949 363 L
2952 363 L
2954 363 L
2957 363 L
2960 363 L
2962 363 L
2965 363 L
2968 363 L
2970 363 L
2973 363 L
2976 362 L
2979 362 L
2981 362 L
2984 362 L
2987 362 L
2989 362 L
2992 362 L
2995 362 L
2997 362 L
3000 362 L
3003 361 L
3005 361 L
3008 361 L
3011 361 L
3013 361 L
3016 361 L
3019 361 L
3022 361 L
3024 361 L
683 2115 M currentpoint stroke [] 0 setdash M
712 2153 M 712 2086 L
715 2153 M 715 2086 L
693 2153 M 690 2134 L
690 2153 L
738 2153 L
738 2134 L
735 2153 L
702 2086 M 725 2086 L
809 2166 M 751 2063 L
847 2153 M 847 2099 L
844 2089 L
838 2086 L
831 2086 L
825 2089 L
822 2095 L
822 2102 L
825 2105 L
828 2102 L
825 2099 L
844 2153 M 844 2099 L
841 2089 L
838 2086 L
835 2153 M 857 2153 L
876 2124 M 934 2124 L
876 2105 M 934 2105 L
976 2153 M 967 2150 L
960 2140 L
957 2124 L
957 2115 L
960 2099 L
967 2089 L
976 2086 L
983 2086 L
992 2089 L
999 2099 L
1002 2115 L
1002 2124 L
999 2140 L
992 2150 L
983 2153 L
976 2153 L
970 2150 L
967 2147 L
963 2140 L
960 2124 L
960 2115 L
963 2099 L
967 2092 L
970 2089 L
976 2086 L
983 2086 M 989 2089 L
992 2092 L
996 2099 L
999 2115 L
999 2124 L
996 2140 L
992 2147 L
989 2150 L
983 2153 L
1028 2092 M 1025 2089 L
1028 2086 L
1031 2089 L
1028 2092 L
1063 2140 M 1070 2144 L
1080 2153 L
1080 2086 L
1076 2150 M 1076 2086 L
1063 2086 M 1092 2086 L
currentpoint stroke [] 0 setdash M
683 1458 M currentpoint stroke [] 0 setdash M
712 1497 M 712 1429 L
715 1497 M 715 1429 L
693 1497 M 690 1478 L
690 1497 L
738 1497 L
738 1478 L
735 1497 L
702 1429 M 725 1429 L
809 1510 M 751 1407 L
847 1497 M 847 1442 L
844 1432 L
838 1429 L
831 1429 L
825 1432 L
822 1439 L
currentpoint stroke M
822 1445 L
825 1449 L
828 1445 L
825 1442 L
844 1497 M 844 1442 L
841 1432 L
838 1429 L
835 1497 M 857 1497 L
876 1468 M 934 1468 L
876 1449 M 934 1449 L
976 1497 M 967 1494 L
960 1484 L
957 1468 L
957 1458 L
960 1442 L
967 1432 L
976 1429 L
983 1429 L
992 1432 L
999 1442 L
1002 1458 L
1002 1468 L
999 1484 L
992 1494 L
983 1497 L
976 1497 L
970 1494 L
967 1490 L
963 1484 L
960 1468 L
960 1458 L
963 1442 L
967 1436 L
970 1432 L
976 1429 L
983 1429 M 989 1432 L
992 1436 L
996 1442 L
999 1458 L
999 1468 L
996 1484 L
992 1490 L
989 1494 L
983 1497 L
1028 1436 M 1025 1432 L
1028 1429 L
1031 1432 L
1028 1436 L
1063 1484 M 1070 1487 L
1080 1497 L
1080 1429 L
1076 1494 M 1076 1429 L
1063 1429 M 1092 1429 L
1125 1497 M 1118 1465 L
1125 1471 L
1134 1474 L
1144 1474 L
1154 1471 L
1160 1465 L
1163 1455 L
1163 1449 L
1160 1439 L
1154 1432 L
1144 1429 L
1134 1429 L
1125 1432 L
1121 1436 L
1118 1442 L
1118 1445 L
1121 1449 L
1125 1445 L
1121 1442 L
1144 1474 M 1150 1471 L
1157 1465 L
1160 1455 L
1160 1449 L
1157 1439 L
1150 1432 L
1144 1429 L
1125 1497 M 1157 1497 L
1125 1494 M 1141 1494 L
1157 1497 L
currentpoint stroke [] 0 setdash M
683 692 M currentpoint stroke [] 0 setdash M
712 731 M 712 663 L
715 731 M 715 663 L
693 731 M 690 712 L
690 731 L
738 731 L
738 712 L
735 731 L
702 663 M 725 663 L
809 744 M 751 641 L
847 731 M 847 676 L
844 667 L
838 663 L
831 663 L
825 667 L
822 673 L
822 680 L
825 683 L
828 680 L
825 676 L
844 731 M 844 676 L
841 667 L
838 663 L
835 731 M 857 731 L
876 702 M 934 702 L
876 683 M 934 683 L
976 731 M 967 728 L
960 718 L
957 702 L
957 692 L
960 676 L
967 667 L
976 663 L
983 663 L
992 667 L
999 676 L
1002 692 L
1002 702 L
999 718 L
992 728 L
983 731 L
976 731 L
970 728 L
967 725 L
963 718 L
960 702 L
960 692 L
963 676 L
967 670 L
970 667 L
976 663 L
983 663 M 989 667 L
992 670 L
996 676 L
999 692 L
999 702 L
996 718 L
992 725 L
989 728 L
983 731 L
1028 670 M 1025 667 L
1028 663 L
1031 667 L
1028 670 L
1057 718 M 1060 715 L
1057 712 L
1054 715 L
1054 718 L
1057 725 L
1060 728 L
1070 731 L
1083 731 L
1092 728 L
1096 721 L
1096 712 L
1092 705 L
1083 702 L
1073 702 L
1083 731 M 1089 728 L
1092 721 L
1092 712 L
1089 705 L
1083 702 L
1089 699 L
1096 692 L
1099 686 L
1099 676 L
1096 670 L
1092 667 L
1083 663 L
1070 663 L
1060 667 L
1057 670 L
1054 676 L
1054 680 L
1057 683 L
1060 680 L
1057 676 L
1092 696 M 1096 686 L
1096 676 L
1092 670 L
1089 667 L
1083 663 L
currentpoint stroke [] 0 setdash M
683 510 M currentpoint stroke [] 0 setdash M
712 549 M 712 481 L
715 549 M 715 481 L
693 549 M 690 529 L
690 549 L
738 549 L
738 529 L
735 549 L
702 481 M 725 481 L
809 562 M 751 459 L
847 549 M 847 494 L
844 484 L
838 481 L
831 481 L
825 484 L
822 491 L
822 497 L
825 500 L
828 497 L
825 494 L
844 549 M 844 494 L
841 484 L
838 481 L
835 549 M 857 549 L
876 520 M 934 520 L
876 500 M 934 500 L
976 549 M 967 546 L
960 536 L
957 520 L
957 510 L
960 494 L
967 484 L
976 481 L
983 481 L
992 484 L
999 494 L
1002 510 L
1002 520 L
999 536 L
992 546 L
983 549 L
976 549 L
970 546 L
967 542 L
963 536 L
960 520 L
960 510 L
963 494 L
967 487 L
970 484 L
976 481 L
983 481 M 989 484 L
992 487 L
996 494 L
999 510 L
999 520 L
996 536 L
992 542 L
989 546 L
983 549 L
1028 487 M 1025 484 L
1028 481 L
1031 484 L
1028 487 L
1057 536 M 1060 533 L
1057 529 L
1054 533 L
1054 536 L
1057 542 L
1060 546 L
1070 549 L
1083 549 L
1092 546 L
1096 539 L
1096 529 L
1092 523 L
1083 520 L
1073 520 L
1083 549 M 1089 546 L
1092 539 L
1092 529 L
1089 523 L
1083 520 L
1089 516 L
1096 510 L
1099 504 L
1099 494 L
1096 487 L
1092 484 L
1083 481 L
1070 481 L
1060 484 L
1057 487 L
1054 494 L
1054 497 L
1057 500 L
1060 497 L
1057 494 L
1092 513 M 1096 504 L
1096 494 L
1092 487 L
1089 484 L
1083 481 L
1160 526 M 1157 516 L
1150 510 L
1141 507 L
1138 507 L
1128 510 L
1121 516 L
1118 526 L
1118 529 L
1121 539 L
1128 546 L
1138 549 L
1144 549 L
1154 546 L
1160 539 L
currentpoint stroke M
1163 529 L
1163 510 L
1160 497 L
1157 491 L
1150 484 L
1141 481 L
1131 481 L
1125 484 L
1121 491 L
1121 494 L
1125 497 L
1128 494 L
1125 491 L
1138 507 M 1131 510 L
1125 516 L
1121 526 L
1121 529 L
1125 539 L
1131 546 L
1138 549 L
1144 549 M 1150 546 L
1157 539 L
1160 529 L
1160 510 L
1157 497 L
1154 491 L
1147 484 L
1141 481 L
1189 549 M 1183 516 L
1189 523 L
1199 526 L
1208 526 L
1218 523 L
1225 516 L
1228 507 L
1228 500 L
1225 491 L
1218 484 L
1208 481 L
1199 481 L
1189 484 L
1186 487 L
1183 494 L
1183 497 L
1186 500 L
1189 497 L
1186 494 L
1208 526 M 1215 523 L
1221 516 L
1225 507 L
1225 500 L
1221 491 L
1215 484 L
1208 481 L
1189 549 M 1221 549 L
1189 546 M 1205 546 L
1221 549 L
currentpoint stroke [] 0 setdash M
stroke
showpage
%%EndDocument
 @endspecial eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
Figure 2:
%!PS-Adobe-2.0
%%Creator: dvipsk 5.495a Copyright 1986, 1992 Radical Eye Software
%%Title: Fig2.dvi
%%Pages: 1
%%PageOrder: Ascend
%%BoundingBox: 0 0 596 842
%%EndComments
%DVIPSCommandLine: dvips Fig2 -o Fig2.ps
%DVIPSSource:  TeX output 1993.10.15:1120
%%BeginProcSet: tex.pro
%!
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if pop /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255
{IE S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76
div /hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N
/ruley 0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{
pop product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4
getinterval(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{
gsave transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N
/tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}
B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B
/w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{
p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save
N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
%!
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@scunit{/@scaleunit X}B /@hsize{/hs X /CLIP true N}B
/@vsize{/vs X /CLIP true N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang
X}B /@rwi{10 div /rwi X}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{
/ury X /BBcalc true N}B /magscale true def end /@MacSetUp{userdict /md known{
userdict /md get type /dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{
txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath mark{
transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if}N /psfts{S 65536 div N}N
/startTexFig{/psf$SavedState save N userdict maxlength dict begin /magscale
false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts /psf$lly
psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X /psf$cx
X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury psf$lly sub
div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy psf$sy div
psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def @MacSetUp}N
/doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4
2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath clip newpath
moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{SDict begin
/SpecialSave save N gsave normalscale currentpoint TR @SpecialDefaults}N
/@setspecial{CLIP{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0
rlineto closepath clip}if ho vo TR hsc vsc scale ang rotate BBcalc{rwi urx llx
sub div dup scale llx neg lly neg TR}if /showpage{}N /erasepage{}N /copypage{}
N /initgraphics{}N /initmatrix{}N newpath}N /@endspecial{grestore clear
SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{
lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 300 300 (Fig2.dvi) @start
end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin
%%PaperSize: a4

%%EndSetup
%%Page: 1 1
1 0 bop -155 -157 a @beginspecial 65 @hscale 65 @vscale 270
@angle @setspecial
%%BeginDocument: F2a.ps
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
341 255 M 3027 255 L
341 255 M 341 289 L
458 255 M 458 289 L
575 255 M 575 289 L
692 255 M 692 323 L
808 255 M 808 289 L
925 255 M 925 289 L
1042 255 M 1042 289 L
1159 255 M 1159 289 L
1275 255 M 1275 323 L
1392 255 M 1392 289 L
1509 255 M 1509 289 L
1626 255 M 1626 289 L
1743 255 M 1743 289 L
1859 255 M 1859 323 L
1976 255 M 1976 289 L
2093 255 M 2093 289 L
2210 255 M 2210 289 L
2326 255 M 2326 289 L
2443 255 M 2443 323 L
2560 255 M 2560 289 L
2677 255 M 2677 289 L
2793 255 M 2793 289 L
2910 255 M 2910 289 L
3027 255 M 3027 323 L
584 152 M 610 186 M 618 191 L
631 204 L
631 113 L
627 199 M 627 113 L
610 113 M 649 113 L
692 122 M 687 118 L
692 113 L
696 118 L
692 122 L
734 204 M 726 161 L
734 169 L
747 174 L
760 174 L
773 169 L
782 161 L
786 148 L
786 139 L
782 126 L
773 118 L
760 113 L
747 113 L
734 118 L
730 122 L
726 131 L
726 135 L
730 139 L
734 135 L
730 131 L
760 174 M 769 169 L
777 161 L
782 148 L
782 139 L
777 126 L
769 118 L
760 113 L
734 204 M 777 204 L
734 199 M 756 199 L
777 204 L
1232 152 M 1250 186 M 1254 182 L
1250 178 L
1245 182 L
1245 186 L
1250 195 L
1254 199 L
1267 204 L
1284 204 L
1297 199 L
1301 195 L
1305 186 L
1305 178 L
1301 169 L
1288 161 L
1267 152 L
1258 148 L
1250 139 L
1245 126 L
1245 113 L
1284 204 M 1293 199 L
1297 195 L
1301 186 L
1301 178 L
1297 169 L
1284 161 L
1267 152 L
1245 122 M 1250 126 L
1258 126 L
1280 118 L
1293 118 L
1301 122 L
1305 126 L
1258 126 M 1280 113 L
1297 113 L
1301 118 L
1305 126 L
1305 135 L
1752 152 M 1769 186 M 1773 182 L
1769 178 L
1765 182 L
1765 186 L
1769 195 L
1773 199 L
1786 204 L
1803 204 L
1816 199 L
1821 195 L
1825 186 L
1825 178 L
1821 169 L
1808 161 L
1786 152 L
1778 148 L
1769 139 L
1765 126 L
1765 113 L
1803 204 M 1812 199 L
1816 195 L
1821 186 L
1821 178 L
1816 169 L
1803 161 L
1786 152 L
1765 122 M 1769 126 L
1778 126 L
1799 118 L
1812 118 L
1821 122 L
1825 126 L
1778 126 M 1799 113 L
1816 113 L
1821 118 L
1825 126 L
1825 135 L
1859 122 M 1855 118 L
1859 113 L
1864 118 L
1859 122 L
1902 204 M 1894 161 L
1902 169 L
1915 174 L
1928 174 L
1941 169 L
1949 161 L
1954 148 L
1954 139 L
1949 126 L
1941 118 L
1928 113 L
1915 113 L
1902 118 L
1898 122 L
1894 131 L
1894 135 L
1898 139 L
1902 135 L
1898 131 L
1928 174 M 1937 169 L
1945 161 L
1949 148 L
1949 139 L
1945 126 L
1937 118 L
1928 113 L
1902 204 M 1945 204 L
1902 199 M 1924 199 L
1945 204 L
2400 152 M 2417 186 M 2422 182 L
2417 178 L
2413 182 L
2413 186 L
2417 195 L
2422 199 L
2434 204 L
2452 204 L
2465 199 L
2469 191 L
2469 178 L
2465 169 L
2452 165 L
2439 165 L
2452 204 M 2460 199 L
2465 191 L
2465 178 L
2460 169 L
2452 165 L
2460 161 L
2469 152 L
2473 143 L
2473 131 L
2469 122 L
2465 118 L
2452 113 L
2434 113 L
2422 118 L
2417 122 L
2413 131 L
2413 135 L
2417 139 L
2422 135 L
2417 131 L
2465 156 M 2469 143 L
2469 131 L
2465 122 L
2460 118 L
2452 113 L
2919 152 M 2937 186 M 2941 182 L
2937 178 L
2932 182 L
2932 186 L
2937 195 L
2941 199 L
2954 204 L
2971 204 L
2984 199 L
2988 191 L
2988 178 L
2984 169 L
2971 165 L
2958 165 L
2971 204 M 2980 199 L
2984 191 L
2984 178 L
2980 169 L
2971 165 L
2980 161 L
2988 152 L
2992 143 L
2992 131 L
2988 122 L
2984 118 L
2971 113 L
2954 113 L
2941 118 L
2937 122 L
2932 131 L
2932 135 L
2937 139 L
2941 135 L
2937 131 L
2984 156 M 2988 143 L
2988 131 L
2984 122 L
2980 118 L
2971 113 L
3027 122 M 3023 118 L
3027 113 L
3031 118 L
3027 122 L
3070 204 M 3061 161 L
3070 169 L
3083 174 L
3096 174 L
3108 169 L
3117 161 L
3121 148 L
3121 139 L
3117 126 L
3108 118 L
3096 113 L
3083 113 L
3070 118 L
3066 122 L
3061 131 L
3061 135 L
3066 139 L
3070 135 L
3066 131 L
3096 174 M 3104 169 L
3113 161 L
3117 148 L
3117 139 L
3113 126 L
3104 118 L
3096 113 L
3070 204 M 3113 204 L
3070 199 M 3091 199 L
3113 204 L
341 2261 M 3027 2261 L
341 2261 M 341 2226 L
458 2261 M 458 2226 L
575 2261 M 575 2226 L
692 2261 M 692 2192 L
808 2261 M 808 2226 L
925 2261 M 925 2226 L
1042 2261 M 1042 2226 L
1159 2261 M 1159 2226 L
1275 2261 M 1275 2192 L
1392 2261 M 1392 2226 L
1509 2261 M 1509 2226 L
1626 2261 M 1626 2226 L
1743 2261 M 1743 2226 L
1859 2261 M 1859 2192 L
1976 2261 M 1976 2226 L
2093 2261 M 2093 2226 L
2210 2261 M 2210 2226 L
2326 2261 M 2326 2226 L
currentpoint stroke M
2443 2261 M 2443 2192 L
2560 2261 M 2560 2226 L
2677 2261 M 2677 2226 L
2793 2261 M 2793 2226 L
2910 2261 M 2910 2226 L
3027 2261 M 3027 2192 L
341 255 M 341 2261 L
341 255 M 433 255 L
341 455 M 387 455 L
341 656 M 387 656 L
341 857 M 387 857 L
341 1057 M 433 1057 L
341 1258 M 387 1258 L
341 1458 M 387 1458 L
341 1659 M 387 1659 L
341 1859 M 433 1859 L
341 2060 M 387 2060 L
341 2261 M 387 2261 L
187 255 M 255 276 M 251 263 L
242 255 L
230 250 L
225 250 L
212 255 L
204 263 L
200 276 L
200 281 L
204 293 L
212 302 L
225 306 L
234 306 L
247 302 L
255 293 L
260 281 L
260 255 L
255 238 L
251 229 L
242 220 L
230 216 L
217 216 L
208 220 L
204 229 L
204 233 L
208 238 L
212 233 L
208 229 L
225 250 M 217 255 L
208 263 L
204 276 L
204 281 L
208 293 L
217 302 L
225 306 L
234 306 M 242 302 L
251 293 L
255 281 L
255 255 L
251 238 L
247 229 L
238 220 L
230 216 L
58 1057 M 126 1079 M 122 1066 L
113 1057 L
101 1053 L
96 1053 L
83 1057 L
75 1066 L
70 1079 L
70 1083 L
75 1096 L
83 1104 L
96 1109 L
105 1109 L
118 1104 L
126 1096 L
131 1083 L
131 1057 L
126 1040 L
122 1031 L
113 1023 L
101 1018 L
88 1018 L
79 1023 L
75 1031 L
75 1036 L
79 1040 L
83 1036 L
79 1031 L
96 1053 M 88 1057 L
79 1066 L
75 1079 L
75 1083 L
79 1096 L
88 1104 L
96 1109 L
105 1109 M 113 1104 L
122 1096 L
126 1083 L
126 1057 L
122 1040 L
118 1031 L
109 1023 L
101 1018 L
165 1027 M 161 1023 L
165 1018 L
169 1023 L
165 1027 L
204 1091 M 208 1087 L
204 1083 L
199 1087 L
199 1091 L
204 1100 L
208 1104 L
221 1109 L
238 1109 L
251 1104 L
255 1100 L
260 1091 L
260 1083 L
255 1074 L
242 1066 L
221 1057 L
212 1053 L
204 1044 L
199 1031 L
199 1018 L
238 1109 M 247 1104 L
251 1100 L
255 1091 L
255 1083 L
251 1074 L
238 1066 L
221 1057 L
199 1027 M 204 1031 L
212 1031 L
234 1023 L
247 1023 L
255 1027 L
260 1031 L
212 1031 M 234 1018 L
251 1018 L
255 1023 L
260 1031 L
260 1040 L
58 1859 M 126 1881 M 122 1868 L
113 1859 L
101 1855 L
96 1855 L
83 1859 L
75 1868 L
70 1881 L
70 1885 L
75 1898 L
83 1907 L
96 1911 L
105 1911 L
118 1907 L
126 1898 L
131 1885 L
131 1859 L
126 1842 L
122 1834 L
113 1825 L
101 1821 L
88 1821 L
79 1825 L
75 1834 L
75 1838 L
79 1842 L
83 1838 L
79 1834 L
96 1855 M 88 1859 L
79 1868 L
75 1881 L
75 1885 L
79 1898 L
88 1907 L
96 1911 L
105 1911 M 113 1907 L
122 1898 L
126 1885 L
126 1859 L
122 1842 L
118 1834 L
109 1825 L
101 1821 L
165 1829 M 161 1825 L
165 1821 L
169 1825 L
165 1829 L
238 1902 M 238 1821 L
242 1911 M 242 1821 L
242 1911 M 195 1846 L
264 1846 L
225 1821 M 255 1821 L
3027 255 M 3027 2261 L
3027 255 M 2935 255 L
3027 455 M 2981 455 L
3027 656 M 2981 656 L
3027 857 M 2981 857 L
3027 1057 M 2935 1057 L
3027 1258 M 2981 1258 L
3027 1458 M 2981 1458 L
3027 1659 M 2981 1659 L
3027 1859 M 2935 1859 L
3027 2060 M 2981 2060 L
3027 2261 M 2981 2261 L
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke [] 0 setdash M
1506 51 M 1527 102 M 1527 12 L
1532 102 M 1532 12 L
1514 102 M 1532 102 L
1514 12 M 1544 12 L
1575 72 M 1575 12 L
1579 72 M 1579 12 L
1579 59 M 1587 68 L
1600 72 L
1609 72 L
1622 68 L
1626 59 L
1626 12 L
1609 72 M 1618 68 L
1622 59 L
1622 12 L
1562 72 M 1579 72 L
1562 12 M 1592 12 L
1609 12 M 1639 12 L
1738 102 M 1738 12 L
1742 102 M 1742 12 L
1725 102 M 1755 102 L
1725 12 M 1789 12 L
1789 38 L
1785 12 L
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke [] 0 setdash M
137 1195 M 154 1212 M 167 1216 L
171 1221 L
176 1229 L
176 1238 L
171 1251 L
158 1259 L
146 1264 L
133 1264 L
124 1259 L
120 1255 L
115 1246 L
115 1238 L
120 1225 L
133 1216 L
146 1212 L
206 1195 L
176 1238 M 171 1246 L
158 1255 L
146 1259 L
128 1259 L
120 1255 L
115 1238 M 120 1229 L
133 1221 L
146 1216 L
206 1199 L
170 1310 M 165 1313 L
175 1313 L
170 1310 L
168 1307 L
165 1302 L
165 1292 L
168 1287 L
170 1284 L
175 1284 L
178 1287 L
181 1292 L
186 1305 L
188 1310 L
191 1313 L
173 1284 M 175 1287 L
178 1292 L
183 1305 L
186 1310 L
188 1313 L
196 1313 L
199 1310 L
201 1305 L
201 1295 L
199 1289 L
196 1287 L
191 1284 L
201 1284 L
196 1287 L
currentpoint stroke [32 24] 0 setdash M
559 1946 M 559 1949 L
568 1949 M 549 1949 L
568 1949 L
1368 1401 M 1368 1408 L
1377 1408 M 1359 1408 L
1377 1408 L
1842 1121 M 1842 1128 L
1851 1128 M 1832 1128 L
1851 1128 L
2177 923 M 2177 932 L
2187 932 M 2168 931 L
2187 932 L
2438 778 M 2438 791 L
2447 791 M 2429 791 L
2447 791 L
2651 648 M 2651 672 L
2660 672 M 2642 672 L
currentpoint stroke M
2660 672 L
2831 562 M 2831 582 L
2840 582 M 2822 582 L
2840 582 L
2987 465 M 2987 488 L
2996 488 M 2978 488 L
2996 488 L
559 1946 M 559 1944 L
568 1944 M 549 1944 L
568 1944 L
1368 1401 M 1368 1393 L
1377 1393 M 1359 1393 L
1377 1393 L
1842 1121 M 1842 1113 L
1851 1113 M 1832 1113 L
1851 1113 L
2177 923 M 2177 915 L
2187 915 M 2168 915 L
2187 915 L
2438 778 M 2438 764 L
2447 764 M 2429 764 L
2447 764 L
2651 648 M 2651 624 L
2660 624 M 2642 624 L
2660 624 L
2831 562 M 2831 542 L
2840 542 M 2822 542 L
2840 542 L
2987 465 M 2987 442 L
2996 442 M 2978 442 L
2996 442 L
currentpoint stroke [] 0 setdash M
341 1954 M 344 1953 L
347 1951 L
349 1950 L
352 1948 L
355 1947 L
357 1945 L
360 1944 L
363 1942 L
365 1941 L
368 1939 L
371 1938 L
373 1936 L
376 1935 L
379 1933 L
382 1932 L
384 1930 L
387 1929 L
390 1927 L
392 1925 L
395 1924 L
398 1922 L
400 1921 L
403 1919 L
406 1918 L
408 1916 L
411 1915 L
414 1913 L
416 1912 L
419 1910 L
422 1909 L
425 1907 L
427 1906 L
430 1904 L
433 1903 L
435 1901 L
438 1900 L
441 1898 L
443 1897 L
446 1895 L
449 1894 L
451 1892 L
454 1891 L
457 1889 L
459 1888 L
462 1886 L
465 1885 L
467 1883 L
470 1882 L
473 1880 L
476 1879 L
478 1877 L
481 1876 L
484 1874 L
486 1873 L
489 1871 L
492 1870 L
494 1868 L
497 1867 L
500 1865 L
502 1864 L
505 1862 L
508 1861 L
510 1859 L
513 1858 L
516 1856 L
518 1854 L
521 1853 L
524 1852 L
527 1850 L
529 1848 L
532 1847 L
535 1845 L
537 1844 L
540 1842 L
543 1841 L
545 1839 L
548 1838 L
551 1836 L
553 1835 L
556 1833 L
559 1832 L
561 1830 L
564 1829 L
567 1827 L
570 1826 L
572 1824 L
575 1823 L
578 1821 L
580 1820 L
583 1818 L
586 1817 L
588 1815 L
591 1814 L
594 1812 L
596 1811 L
599 1809 L
602 1808 L
604 1806 L
607 1805 L
610 1803 L
613 1802 L
615 1800 L
618 1799 L
621 1797 L
623 1796 L
626 1794 L
629 1793 L
631 1791 L
634 1790 L
637 1788 L
639 1787 L
642 1785 L
645 1784 L
647 1782 L
650 1780 L
653 1779 L
655 1777 L
658 1776 L
661 1774 L
663 1773 L
666 1771 L
669 1770 L
672 1768 L
674 1767 L
677 1765 L
680 1764 L
682 1762 L
685 1761 L
688 1759 L
690 1758 L
693 1756 L
696 1755 L
698 1753 L
701 1752 L
704 1750 L
706 1749 L
709 1747 L
712 1746 L
715 1744 L
717 1743 L
720 1741 L
723 1740 L
725 1738 L
728 1737 L
731 1735 L
733 1734 L
736 1732 L
739 1731 L
741 1729 L
744 1728 L
747 1726 L
750 1725 L
752 1723 L
755 1722 L
758 1720 L
760 1719 L
763 1717 L
766 1716 L
768 1714 L
771 1712 L
774 1711 L
776 1709 L
779 1708 L
782 1706 L
784 1705 L
787 1703 L
790 1702 L
792 1700 L
795 1699 L
798 1697 L
801 1696 L
803 1694 L
806 1693 L
809 1691 L
811 1690 L
814 1688 L
817 1687 L
819 1685 L
822 1684 L
825 1682 L
827 1681 L
830 1679 L
833 1678 L
835 1676 L
838 1675 L
841 1673 L
843 1672 L
846 1670 L
849 1669 L
851 1667 L
854 1666 L
857 1664 L
860 1663 L
862 1661 L
865 1660 L
868 1658 L
870 1657 L
873 1655 L
876 1654 L
878 1652 L
881 1651 L
884 1649 L
886 1647 L
889 1646 L
892 1644 L
895 1643 L
897 1642 L
900 1640 L
903 1638 L
905 1637 L
908 1635 L
911 1634 L
913 1632 L
916 1631 L
919 1629 L
921 1628 L
924 1626 L
927 1625 L
929 1623 L
932 1622 L
935 1620 L
938 1619 L
940 1617 L
943 1616 L
946 1614 L
948 1613 L
951 1611 L
954 1610 L
956 1608 L
959 1607 L
962 1605 L
964 1604 L
967 1602 L
970 1601 L
972 1599 L
975 1598 L
978 1596 L
980 1595 L
983 1593 L
986 1592 L
988 1590 L
991 1589 L
994 1587 L
997 1586 L
999 1584 L
1002 1583 L
1005 1581 L
1007 1580 L
1010 1578 L
1013 1577 L
1015 1575 L
1018 1574 L
1021 1572 L
1023 1570 L
1026 1569 L
1029 1567 L
1031 1566 L
1034 1564 L
1037 1563 L
1039 1561 L
1042 1560 L
1045 1558 L
1048 1557 L
1050 1555 L
1053 1554 L
1056 1552 L
1058 1551 L
1061 1549 L
1064 1548 L
currentpoint stroke M
1066 1546 L
1069 1545 L
1072 1543 L
1074 1542 L
1077 1540 L
1080 1539 L
1083 1537 L
1085 1536 L
1088 1534 L
1091 1533 L
1093 1531 L
1096 1530 L
1099 1528 L
1101 1527 L
1104 1525 L
1107 1524 L
1109 1522 L
1112 1521 L
1115 1519 L
1117 1518 L
1120 1516 L
1123 1515 L
1126 1513 L
1128 1512 L
1131 1510 L
1134 1509 L
1136 1507 L
1139 1505 L
1142 1504 L
1144 1502 L
1147 1501 L
1150 1499 L
1152 1498 L
1155 1496 L
1158 1495 L
1160 1493 L
1163 1492 L
1166 1490 L
1168 1489 L
1171 1487 L
1174 1486 L
1176 1484 L
1179 1483 L
1182 1481 L
1184 1480 L
1187 1478 L
1190 1477 L
1193 1475 L
1195 1474 L
1198 1472 L
1201 1471 L
1203 1469 L
1206 1468 L
1209 1466 L
1211 1465 L
1214 1463 L
1217 1462 L
1219 1460 L
1222 1459 L
1225 1457 L
1228 1456 L
1230 1454 L
1233 1453 L
1236 1451 L
1238 1450 L
1241 1448 L
1244 1447 L
1246 1445 L
1249 1444 L
1252 1442 L
1254 1440 L
1257 1439 L
1260 1437 L
1262 1436 L
1265 1434 L
1268 1433 L
1271 1431 L
1273 1430 L
1276 1428 L
1279 1427 L
1281 1425 L
1284 1424 L
1287 1422 L
1289 1421 L
1292 1419 L
1295 1418 L
1297 1416 L
1300 1415 L
1303 1413 L
1305 1412 L
1308 1410 L
1311 1409 L
1313 1407 L
1316 1406 L
1319 1404 L
1322 1403 L
1324 1401 L
1327 1400 L
1330 1398 L
1332 1397 L
1335 1395 L
1338 1394 L
1340 1392 L
1343 1391 L
1346 1389 L
1348 1388 L
1351 1386 L
1354 1385 L
1356 1383 L
1359 1382 L
1362 1380 L
1364 1379 L
1367 1377 L
1370 1375 L
1373 1374 L
1375 1373 L
1378 1371 L
1381 1369 L
1383 1368 L
1386 1366 L
1389 1365 L
1391 1363 L
1394 1362 L
1397 1360 L
1399 1359 L
1402 1357 L
1405 1356 L
1407 1354 L
1410 1353 L
1413 1351 L
1415 1350 L
1418 1348 L
1421 1347 L
1424 1345 L
1426 1344 L
1429 1342 L
1432 1341 L
1434 1339 L
1437 1338 L
1440 1336 L
1442 1335 L
1445 1333 L
1448 1332 L
1450 1330 L
1453 1329 L
1456 1327 L
1459 1326 L
1461 1324 L
1464 1323 L
1467 1321 L
1469 1320 L
1472 1318 L
1475 1317 L
1477 1315 L
1480 1314 L
1483 1312 L
1485 1311 L
1488 1309 L
1491 1308 L
1493 1306 L
1496 1304 L
1499 1303 L
1501 1301 L
1504 1300 L
1507 1298 L
1510 1297 L
1512 1295 L
1515 1294 L
1518 1292 L
1520 1291 L
1523 1289 L
1526 1288 L
1528 1286 L
1531 1285 L
1534 1283 L
1536 1282 L
1539 1280 L
1542 1279 L
1544 1277 L
1547 1276 L
1550 1274 L
1552 1273 L
1555 1271 L
1558 1270 L
1561 1268 L
1563 1267 L
1566 1265 L
1569 1264 L
1571 1262 L
1574 1261 L
1577 1259 L
1579 1258 L
1582 1256 L
1585 1255 L
1587 1253 L
1590 1252 L
1593 1250 L
1595 1249 L
1598 1247 L
1601 1246 L
1603 1244 L
1606 1243 L
1609 1241 L
1612 1239 L
1614 1238 L
1617 1236 L
1620 1235 L
1622 1233 L
1625 1232 L
1628 1230 L
1630 1229 L
1633 1227 L
1636 1226 L
1638 1224 L
1641 1223 L
1644 1221 L
1647 1220 L
1649 1218 L
1652 1217 L
1655 1215 L
1657 1214 L
1660 1212 L
1663 1211 L
1665 1209 L
1668 1208 L
1671 1206 L
1673 1205 L
1676 1203 L
1679 1202 L
1681 1200 L
1684 1199 L
1687 1197 L
1689 1196 L
1692 1194 L
1695 1193 L
1698 1191 L
1700 1190 L
1703 1188 L
1706 1187 L
1708 1185 L
1711 1184 L
1714 1182 L
1716 1181 L
1719 1179 L
1722 1178 L
1724 1176 L
1727 1174 L
1730 1173 L
1732 1171 L
1735 1170 L
1738 1168 L
1740 1167 L
1743 1165 L
1746 1164 L
1749 1162 L
1751 1161 L
1754 1159 L
1757 1158 L
1759 1156 L
1762 1155 L
1765 1153 L
1767 1152 L
1770 1150 L
1773 1149 L
1775 1147 L
1778 1146 L
1781 1144 L
1783 1143 L
1786 1141 L
1789 1140 L
1791 1138 L
1794 1137 L
1797 1135 L
1800 1134 L
1802 1132 L
1805 1131 L
1808 1129 L
1810 1128 L
1813 1126 L
1816 1125 L
1818 1123 L
1821 1122 L
1824 1120 L
1826 1119 L
1829 1117 L
1832 1116 L
1835 1114 L
1837 1112 L
1840 1111 L
1843 1109 L
1845 1108 L
1848 1106 L
1851 1105 L
1853 1103 L
1856 1102 L
1859 1100 L
1861 1099 L
1864 1097 L
1867 1096 L
1869 1094 L
currentpoint stroke M
1872 1093 L
1875 1091 L
1877 1090 L
1880 1088 L
1883 1087 L
1885 1085 L
1888 1084 L
1891 1082 L
1894 1081 L
1896 1079 L
1899 1078 L
1902 1076 L
1904 1075 L
1907 1073 L
1910 1072 L
1912 1070 L
1915 1069 L
1918 1067 L
1920 1066 L
1923 1064 L
1926 1063 L
1928 1061 L
1931 1060 L
1934 1058 L
1937 1057 L
1939 1055 L
1942 1054 L
1945 1052 L
1947 1050 L
1950 1049 L
1953 1047 L
1955 1046 L
1958 1044 L
1961 1043 L
1963 1041 L
1966 1040 L
1969 1038 L
1971 1037 L
1974 1035 L
1977 1034 L
1979 1032 L
1982 1031 L
1985 1029 L
1988 1028 L
1990 1026 L
1993 1025 L
1996 1023 L
1998 1022 L
2001 1020 L
2004 1019 L
2006 1017 L
2009 1016 L
2012 1014 L
2014 1013 L
2017 1011 L
2020 1010 L
2023 1008 L
2025 1007 L
2028 1005 L
2031 1004 L
2033 1002 L
2036 1001 L
2039 999 L
2041 998 L
2044 996 L
2047 995 L
2049 993 L
2052 992 L
2055 990 L
2057 989 L
2060 987 L
2063 985 L
2065 984 L
2068 983 L
2071 981 L
2073 979 L
2076 978 L
2079 976 L
2081 975 L
2084 973 L
2087 972 L
2090 970 L
2092 969 L
2095 967 L
2098 966 L
2100 964 L
2103 963 L
2106 961 L
2108 960 L
2111 958 L
2114 957 L
2116 955 L
2119 954 L
2122 952 L
2125 951 L
2127 949 L
2130 948 L
2133 946 L
2135 945 L
2138 943 L
2141 942 L
2143 940 L
2146 939 L
2149 937 L
2151 936 L
2154 934 L
2157 933 L
2159 931 L
2162 929 L
2165 928 L
2168 926 L
2170 925 L
2173 923 L
2176 922 L
2178 920 L
2181 919 L
2184 917 L
2186 916 L
2189 914 L
2192 913 L
2194 911 L
2197 910 L
2200 908 L
2202 907 L
2205 905 L
2208 904 L
2211 902 L
2213 901 L
2216 899 L
2219 898 L
2221 896 L
2224 895 L
2227 893 L
2229 892 L
2232 890 L
2235 889 L
2237 887 L
2240 886 L
2243 884 L
2245 883 L
2248 881 L
2251 880 L
2253 878 L
2256 877 L
2259 875 L
2261 874 L
2264 872 L
2267 871 L
2269 869 L
2272 868 L
2275 866 L
2278 864 L
2280 863 L
2283 861 L
2286 860 L
2288 858 L
2291 857 L
2294 855 L
2296 854 L
2299 852 L
2302 851 L
2304 849 L
2307 848 L
2310 846 L
2313 845 L
2315 843 L
2318 842 L
2321 840 L
2323 839 L
2326 837 L
2329 836 L
2331 834 L
2334 833 L
2337 831 L
2339 830 L
2342 828 L
2345 827 L
2347 825 L
2350 824 L
2353 822 L
2356 821 L
2358 819 L
2361 818 L
2364 816 L
2366 815 L
2369 813 L
2372 812 L
2374 810 L
2377 809 L
2380 807 L
2382 805 L
2385 804 L
2388 802 L
2390 801 L
2393 799 L
2396 798 L
2398 796 L
2401 795 L
2404 793 L
2407 792 L
2409 790 L
2412 789 L
2415 787 L
2417 786 L
2420 784 L
2423 783 L
2425 781 L
2428 780 L
2431 778 L
2433 777 L
2436 775 L
2439 774 L
2441 772 L
2444 771 L
2447 769 L
2449 768 L
2452 766 L
2455 765 L
2458 763 L
2460 762 L
2463 760 L
2466 759 L
2468 757 L
2471 756 L
2474 754 L
2476 753 L
2479 751 L
2482 750 L
2484 748 L
2487 747 L
2490 745 L
2492 743 L
2495 742 L
2498 740 L
2501 739 L
2503 737 L
2506 736 L
2509 734 L
2511 733 L
2514 731 L
2517 730 L
2519 728 L
2522 727 L
2525 725 L
2527 724 L
2530 722 L
2533 721 L
2535 719 L
2538 718 L
2541 716 L
2544 715 L
2546 713 L
2549 712 L
2552 710 L
2554 709 L
2557 707 L
2560 706 L
2562 704 L
2565 703 L
2568 701 L
2570 700 L
2573 698 L
2576 697 L
2578 695 L
2581 694 L
2584 692 L
2586 691 L
2589 689 L
2592 688 L
2595 686 L
2597 685 L
2600 683 L
2603 681 L
2605 680 L
2608 678 L
2611 677 L
2613 675 L
2616 674 L
2619 672 L
2621 671 L
2624 669 L
2627 668 L
2629 666 L
2632 665 L
2635 663 L
2637 662 L
2640 660 L
2643 659 L
2646 657 L
2648 656 L
2651 654 L
2654 653 L
2656 651 L
2659 650 L
2662 648 L
2664 647 L
2667 645 L
2670 644 L
2672 642 L
2675 641 L
currentpoint stroke M
2678 639 L
2680 638 L
2683 636 L
2686 635 L
2689 633 L
2691 632 L
2694 630 L
2697 629 L
2699 627 L
2702 626 L
2705 624 L
2707 622 L
2710 621 L
2713 619 L
2715 618 L
2718 616 L
2721 615 L
2723 613 L
2726 612 L
2729 610 L
2732 609 L
2734 607 L
2737 606 L
2740 604 L
2742 603 L
2745 601 L
2748 600 L
2750 598 L
2753 597 L
2756 595 L
2758 594 L
2761 592 L
2764 591 L
2766 589 L
2769 588 L
2772 586 L
2774 585 L
2777 583 L
2780 582 L
2782 580 L
2785 579 L
2788 577 L
2791 576 L
2793 574 L
2796 573 L
2799 571 L
2801 570 L
2804 568 L
2807 567 L
2809 565 L
2812 563 L
2815 562 L
2817 560 L
2820 559 L
2823 557 L
2825 556 L
2828 554 L
2831 553 L
2834 551 L
2836 550 L
2839 548 L
2842 547 L
2844 545 L
2847 544 L
2850 542 L
2852 541 L
2855 539 L
2858 538 L
2860 536 L
2863 535 L
2866 533 L
2868 532 L
2871 530 L
2874 529 L
2877 527 L
2879 526 L
2882 524 L
2885 523 L
2887 521 L
2890 520 L
2893 518 L
2895 517 L
2898 515 L
2901 514 L
2903 512 L
2906 511 L
2909 509 L
2911 507 L
2914 506 L
2917 504 L
2920 503 L
2922 501 L
2925 500 L
2928 498 L
2930 497 L
2933 495 L
2936 494 L
2938 492 L
2941 491 L
2944 489 L
2946 488 L
2949 486 L
2952 485 L
2954 483 L
2957 482 L
2960 480 L
2962 479 L
2965 477 L
2968 476 L
2970 474 L
2973 473 L
2976 471 L
2979 470 L
2981 468 L
2984 467 L
2987 465 L
2989 464 L
2992 462 L
2995 461 L
2997 459 L
3000 458 L
3003 456 L
3005 454 L
3008 453 L
3011 452 L
3013 450 L
3016 448 L
3019 447 L
3022 445 L
3024 444 L
currentpoint stroke [32 24] 0 setdash M
341 1912 M 344 1911 L
347 1909 L
349 1908 L
352 1906 L
355 1905 L
357 1903 L
360 1902 L
363 1900 L
365 1899 L
368 1897 L
371 1896 L
374 1894 L
376 1893 L
379 1891 L
382 1890 L
384 1888 L
387 1887 L
390 1886 L
392 1884 L
395 1883 L
398 1881 L
400 1880 L
403 1878 L
406 1877 L
408 1875 L
411 1874 L
414 1872 L
416 1871 L
419 1869 L
422 1868 L
425 1866 L
427 1865 L
430 1864 L
433 1862 L
435 1861 L
438 1859 L
441 1858 L
443 1856 L
446 1855 L
449 1853 L
451 1852 L
454 1850 L
457 1849 L
459 1847 L
462 1846 L
465 1844 L
467 1843 L
470 1842 L
473 1840 L
476 1839 L
478 1837 L
481 1836 L
484 1834 L
486 1833 L
489 1831 L
492 1830 L
494 1828 L
497 1827 L
500 1825 L
502 1824 L
505 1822 L
508 1821 L
510 1819 L
513 1818 L
516 1816 L
519 1815 L
521 1814 L
524 1812 L
527 1811 L
529 1809 L
532 1808 L
535 1806 L
537 1805 L
540 1803 L
543 1802 L
545 1800 L
548 1799 L
551 1797 L
553 1796 L
556 1794 L
559 1793 L
562 1792 L
564 1790 L
567 1789 L
570 1787 L
572 1786 L
575 1784 L
578 1783 L
580 1781 L
583 1780 L
586 1778 L
588 1777 L
591 1775 L
594 1774 L
596 1772 L
599 1771 L
602 1770 L
604 1768 L
607 1767 L
610 1765 L
613 1764 L
615 1762 L
618 1761 L
621 1759 L
623 1758 L
626 1756 L
629 1755 L
631 1753 L
634 1752 L
637 1750 L
639 1749 L
642 1747 L
645 1746 L
647 1745 L
650 1743 L
653 1742 L
655 1740 L
658 1739 L
661 1737 L
664 1736 L
666 1734 L
669 1733 L
672 1731 L
674 1730 L
677 1728 L
680 1727 L
682 1725 L
685 1724 L
688 1722 L
690 1721 L
693 1720 L
696 1718 L
698 1717 L
701 1715 L
704 1714 L
707 1712 L
709 1711 L
712 1709 L
715 1708 L
717 1706 L
720 1705 L
723 1703 L
725 1702 L
728 1700 L
731 1699 L
733 1698 L
736 1696 L
739 1695 L
741 1693 L
744 1692 L
747 1690 L
750 1689 L
752 1687 L
755 1686 L
758 1684 L
760 1683 L
763 1681 L
766 1680 L
768 1678 L
771 1677 L
774 1675 L
776 1674 L
779 1673 L
782 1671 L
784 1670 L
787 1668 L
790 1667 L
792 1665 L
795 1664 L
798 1662 L
currentpoint stroke M
801 1661 L
803 1659 L
806 1658 L
809 1656 L
811 1655 L
814 1653 L
817 1652 L
819 1651 L
822 1649 L
825 1648 L
827 1646 L
830 1645 L
833 1643 L
835 1642 L
838 1640 L
841 1639 L
843 1637 L
846 1636 L
849 1634 L
852 1633 L
854 1631 L
857 1630 L
860 1629 L
862 1627 L
865 1626 L
868 1624 L
870 1623 L
873 1621 L
876 1620 L
878 1618 L
881 1617 L
884 1615 L
886 1614 L
889 1612 L
892 1611 L
895 1609 L
897 1608 L
900 1606 L
903 1605 L
905 1604 L
908 1602 L
911 1601 L
913 1599 L
916 1598 L
919 1596 L
921 1595 L
924 1593 L
927 1592 L
929 1590 L
932 1589 L
935 1587 L
938 1586 L
940 1584 L
943 1583 L
946 1581 L
948 1580 L
951 1579 L
954 1577 L
956 1576 L
959 1574 L
962 1573 L
964 1571 L
967 1570 L
970 1568 L
972 1567 L
975 1565 L
978 1564 L
980 1562 L
983 1561 L
986 1559 L
988 1558 L
991 1557 L
994 1555 L
997 1554 L
999 1552 L
1002 1551 L
1005 1549 L
1007 1548 L
1010 1546 L
1013 1545 L
1015 1543 L
1018 1542 L
1021 1540 L
1023 1539 L
1026 1537 L
1029 1536 L
1031 1535 L
1034 1533 L
1037 1532 L
1040 1530 L
1042 1529 L
1045 1527 L
1048 1526 L
1050 1524 L
1053 1523 L
1056 1521 L
1058 1520 L
1061 1518 L
1064 1517 L
1066 1515 L
1069 1514 L
1072 1512 L
1074 1511 L
1077 1509 L
1080 1508 L
1083 1507 L
1085 1505 L
1088 1504 L
1091 1502 L
1093 1501 L
1096 1499 L
1099 1498 L
1101 1496 L
1104 1495 L
1107 1493 L
1109 1492 L
1112 1490 L
1115 1489 L
1117 1487 L
1120 1486 L
1123 1485 L
1126 1483 L
1128 1482 L
1131 1480 L
1134 1479 L
1136 1477 L
1139 1476 L
1142 1474 L
1144 1473 L
1147 1471 L
1150 1470 L
1152 1468 L
1155 1467 L
1158 1465 L
1160 1464 L
1163 1463 L
1166 1461 L
1168 1460 L
1171 1458 L
1174 1457 L
1176 1455 L
1179 1454 L
1182 1452 L
1185 1451 L
1187 1449 L
1190 1448 L
1193 1446 L
1195 1445 L
1198 1443 L
1201 1442 L
1203 1440 L
1206 1439 L
1209 1437 L
1211 1436 L
1214 1435 L
1217 1433 L
1219 1432 L
1222 1430 L
1225 1429 L
1228 1427 L
1230 1426 L
1233 1424 L
1236 1423 L
1238 1421 L
1241 1420 L
1244 1418 L
1246 1417 L
1249 1415 L
1252 1414 L
1254 1413 L
1257 1411 L
1260 1410 L
1262 1408 L
1265 1407 L
1268 1405 L
1271 1404 L
1273 1402 L
1276 1401 L
1279 1399 L
1281 1398 L
1284 1396 L
1287 1395 L
1289 1393 L
1292 1392 L
1295 1391 L
1297 1389 L
1300 1388 L
1303 1386 L
1305 1385 L
1308 1383 L
1311 1382 L
1314 1380 L
1316 1379 L
1319 1377 L
1322 1376 L
1324 1374 L
1327 1373 L
1330 1371 L
1332 1370 L
1335 1368 L
1338 1367 L
1340 1366 L
1343 1364 L
1346 1363 L
1348 1361 L
1351 1360 L
1354 1358 L
1356 1357 L
1359 1355 L
1362 1354 L
1364 1352 L
1367 1351 L
1370 1349 L
1373 1348 L
1375 1346 L
1378 1345 L
1381 1344 L
1383 1342 L
1386 1341 L
1389 1339 L
1391 1338 L
1394 1336 L
1397 1335 L
1399 1333 L
1402 1332 L
1405 1330 L
1407 1329 L
1410 1327 L
1413 1326 L
1416 1324 L
1418 1323 L
1421 1322 L
1424 1320 L
1426 1319 L
1429 1317 L
1432 1316 L
1434 1314 L
1437 1313 L
1440 1311 L
1442 1310 L
1445 1308 L
1448 1307 L
1450 1305 L
1453 1304 L
1456 1302 L
1459 1301 L
1461 1299 L
1464 1298 L
1467 1297 L
1469 1295 L
1472 1294 L
1475 1292 L
1477 1291 L
1480 1289 L
1483 1288 L
1485 1286 L
1488 1285 L
1491 1283 L
1493 1282 L
1496 1280 L
1499 1279 L
1501 1277 L
1504 1276 L
1507 1274 L
1510 1273 L
1512 1272 L
1515 1270 L
1518 1269 L
1520 1267 L
1523 1266 L
1526 1264 L
1528 1263 L
1531 1261 L
1534 1260 L
1536 1258 L
1539 1257 L
1542 1255 L
1544 1254 L
1547 1252 L
1550 1251 L
1552 1250 L
1555 1248 L
1558 1247 L
1561 1245 L
1563 1244 L
1566 1242 L
1569 1241 L
1571 1239 L
1574 1238 L
1577 1236 L
1579 1235 L
1582 1233 L
1585 1232 L
1587 1230 L
1590 1229 L
1593 1228 L
1595 1226 L
1598 1225 L
1601 1223 L
1604 1222 L
currentpoint stroke M
1606 1220 L
1609 1219 L
1612 1217 L
1614 1216 L
1617 1214 L
1620 1213 L
1622 1211 L
1625 1210 L
1628 1208 L
1630 1207 L
1633 1205 L
1636 1204 L
1638 1202 L
1641 1201 L
1644 1200 L
1647 1198 L
1649 1197 L
1652 1195 L
1655 1194 L
1657 1192 L
1660 1191 L
1663 1189 L
1665 1188 L
1668 1186 L
1671 1185 L
1673 1183 L
1676 1182 L
1679 1180 L
1681 1179 L
1684 1178 L
1687 1176 L
1689 1175 L
1692 1173 L
1695 1172 L
1698 1170 L
1700 1169 L
1703 1167 L
1706 1166 L
1708 1164 L
1711 1163 L
1714 1161 L
1716 1160 L
1719 1158 L
1722 1157 L
1724 1156 L
1727 1154 L
1730 1153 L
1732 1151 L
1735 1150 L
1738 1148 L
1740 1147 L
1743 1145 L
1746 1144 L
1749 1142 L
1751 1141 L
1754 1139 L
1757 1138 L
1759 1136 L
1762 1135 L
1765 1133 L
1767 1132 L
1770 1130 L
1773 1129 L
1775 1128 L
1778 1126 L
1781 1125 L
1783 1123 L
1786 1122 L
1789 1120 L
1792 1119 L
1794 1117 L
1797 1116 L
1800 1114 L
1802 1113 L
1805 1111 L
1808 1110 L
1810 1108 L
1813 1107 L
1816 1106 L
1818 1104 L
1821 1103 L
1824 1101 L
1826 1100 L
1829 1098 L
1832 1097 L
1835 1095 L
1837 1094 L
1840 1092 L
1843 1091 L
1845 1089 L
1848 1088 L
1851 1086 L
1853 1085 L
1856 1084 L
1859 1082 L
1861 1081 L
1864 1079 L
1867 1078 L
1869 1076 L
1872 1075 L
1875 1073 L
1877 1072 L
1880 1070 L
1883 1069 L
1885 1067 L
1888 1066 L
1891 1064 L
1894 1063 L
1896 1061 L
1899 1060 L
1902 1059 L
1904 1057 L
1907 1056 L
1910 1054 L
1912 1053 L
1915 1051 L
1918 1050 L
1920 1048 L
1923 1047 L
1926 1045 L
1928 1044 L
1931 1042 L
1934 1041 L
1937 1039 L
1939 1038 L
1942 1037 L
1945 1035 L
1947 1034 L
1950 1032 L
1953 1031 L
1955 1029 L
1958 1028 L
1961 1026 L
1963 1025 L
1966 1023 L
1969 1022 L
1971 1020 L
1974 1019 L
1977 1017 L
1980 1016 L
1982 1014 L
1985 1013 L
1988 1012 L
1990 1010 L
1993 1009 L
1996 1007 L
1998 1006 L
2001 1004 L
2004 1003 L
2006 1001 L
2009 1000 L
2012 998 L
2014 997 L
2017 995 L
2020 994 L
2023 992 L
2025 991 L
2028 990 L
2031 988 L
2033 987 L
2036 985 L
2039 984 L
2041 982 L
2044 981 L
2047 979 L
2049 978 L
2052 976 L
2055 975 L
2057 973 L
2060 972 L
2063 970 L
2065 969 L
2068 967 L
2071 966 L
2073 965 L
2076 963 L
2079 962 L
2082 960 L
2084 959 L
2087 957 L
2090 956 L
2092 954 L
2095 953 L
2098 951 L
2100 950 L
2103 948 L
2106 947 L
2108 945 L
2111 944 L
2114 943 L
2116 941 L
2119 940 L
2122 938 L
2125 937 L
2127 935 L
2130 934 L
2133 932 L
2135 931 L
2138 929 L
2141 928 L
2143 926 L
2146 925 L
2149 923 L
2151 922 L
2154 921 L
2157 919 L
2159 918 L
2162 916 L
2165 915 L
2168 913 L
2170 912 L
2173 910 L
2176 909 L
2178 907 L
2181 906 L
2184 904 L
2186 903 L
2189 901 L
2192 900 L
2194 898 L
2197 897 L
2200 895 L
2202 894 L
2205 893 L
2208 891 L
2211 890 L
2213 888 L
2216 887 L
2219 885 L
2221 884 L
2224 882 L
2227 881 L
2229 879 L
2232 878 L
2235 876 L
2237 875 L
2240 873 L
2243 872 L
2245 871 L
2248 869 L
2251 868 L
2253 866 L
2256 865 L
2259 863 L
2261 862 L
2264 860 L
2267 859 L
2270 857 L
2272 856 L
2275 854 L
2278 853 L
2280 851 L
2283 850 L
2286 849 L
2288 847 L
2291 846 L
2294 844 L
2296 843 L
2299 841 L
2302 840 L
2304 838 L
2307 837 L
2310 835 L
2313 834 L
2315 832 L
2318 831 L
2321 829 L
2323 828 L
2326 826 L
2329 825 L
2331 823 L
2334 822 L
2337 821 L
2339 819 L
2342 818 L
2345 816 L
2347 815 L
2350 813 L
2353 812 L
2356 810 L
2358 809 L
2361 807 L
2364 806 L
2366 804 L
2369 803 L
2372 801 L
2374 800 L
2377 799 L
2380 797 L
2382 796 L
2385 794 L
2388 793 L
2390 791 L
2393 790 L
2396 788 L
2398 787 L
2401 785 L
2404 784 L
2407 782 L
2409 781 L
currentpoint stroke M
2412 779 L
2415 778 L
2417 777 L
2420 775 L
2423 774 L
2425 772 L
2428 771 L
2431 769 L
2433 768 L
2436 766 L
2439 765 L
2441 763 L
2444 762 L
2447 760 L
2449 759 L
2452 757 L
2455 756 L
2458 754 L
2460 753 L
2463 752 L
2466 750 L
2468 749 L
2471 747 L
2474 746 L
2476 744 L
2479 743 L
2482 741 L
2484 740 L
2487 738 L
2490 737 L
2492 735 L
2495 734 L
2498 732 L
2501 731 L
2503 730 L
2506 728 L
2509 727 L
2511 725 L
2514 724 L
2517 722 L
2519 721 L
2522 719 L
2525 718 L
2527 716 L
2530 715 L
2533 713 L
2535 712 L
2538 710 L
2541 709 L
2544 707 L
2546 706 L
2549 705 L
2552 703 L
2554 702 L
2557 700 L
2560 699 L
2562 697 L
2565 696 L
2568 694 L
2570 693 L
2573 691 L
2576 690 L
2578 688 L
2581 687 L
2584 685 L
2586 684 L
2589 683 L
2592 681 L
2595 680 L
2597 678 L
2600 677 L
2603 675 L
2605 674 L
2608 672 L
2611 671 L
2613 669 L
2616 668 L
2619 666 L
2621 665 L
2624 663 L
2627 662 L
2629 660 L
2632 659 L
2635 658 L
2637 656 L
2640 655 L
2643 653 L
2646 652 L
2648 650 L
2651 649 L
2654 647 L
2656 646 L
2659 644 L
2662 643 L
2664 641 L
2667 640 L
2670 638 L
2672 637 L
2675 636 L
2678 634 L
2680 633 L
2683 631 L
2686 630 L
2689 628 L
2691 627 L
2694 625 L
2697 624 L
2699 622 L
2702 621 L
2705 619 L
2707 618 L
2710 616 L
2713 615 L
2715 614 L
2718 612 L
2721 611 L
2723 609 L
2726 608 L
2729 606 L
2732 605 L
2734 603 L
2737 602 L
2740 600 L
2742 599 L
2745 597 L
2748 596 L
2750 594 L
2753 593 L
2756 591 L
2758 590 L
2761 588 L
2764 587 L
2766 586 L
2769 584 L
2772 583 L
2774 581 L
2777 580 L
2780 578 L
2782 577 L
2785 575 L
2788 574 L
2791 572 L
2793 571 L
2796 569 L
2799 568 L
2801 566 L
2804 565 L
2807 564 L
2809 562 L
2812 561 L
2815 559 L
2817 558 L
2820 556 L
2823 555 L
2825 553 L
2828 552 L
2831 550 L
2834 549 L
2836 547 L
2839 546 L
2842 544 L
2844 543 L
2847 542 L
2850 540 L
2852 539 L
2855 537 L
2858 536 L
2860 534 L
2863 533 L
2866 531 L
2868 530 L
2871 528 L
2874 527 L
2877 525 L
2879 524 L
2882 522 L
2885 521 L
2887 519 L
2890 518 L
2893 516 L
2895 515 L
2898 514 L
2901 512 L
2903 511 L
2906 509 L
2909 508 L
2911 506 L
2914 505 L
2917 503 L
2920 502 L
2922 500 L
2925 499 L
2928 497 L
2930 496 L
2933 494 L
2936 493 L
2938 492 L
2941 490 L
2944 489 L
2946 487 L
2949 486 L
2952 484 L
2954 483 L
2957 481 L
2960 480 L
2962 478 L
2965 477 L
2968 475 L
2970 474 L
2973 472 L
2976 471 L
2979 470 L
2981 468 L
2984 467 L
2987 465 L
2989 464 L
2992 462 L
2995 461 L
2997 459 L
3000 458 L
3003 456 L
3005 455 L
3008 453 L
3011 452 L
3013 450 L
3016 449 L
3019 447 L
3022 446 L
3024 445 L
1367 2042 M currentpoint stroke [] 0 setdash M
1405 2093 M 1405 2003 L
1410 2093 M 1410 2003 L
1380 2093 M 1375 2068 L
1375 2093 L
1440 2093 L
1440 2068 L
1435 2093 L
1393 2003 M 1423 2003 L
1534 2111 M 1457 1973 L
1586 2093 M 1586 2020 L
1582 2007 L
1573 2003 L
1564 2003 L
1556 2007 L
1552 2016 L
1552 2025 L
1556 2029 L
1560 2025 L
1556 2020 L
1582 2093 M 1582 2020 L
1577 2007 L
1573 2003 L
1569 2093 M 1599 2093 L
1625 2055 M 1702 2055 L
1625 2029 M 1702 2029 L
1758 2093 M 1745 2089 L
1736 2076 L
1732 2055 L
1732 2042 L
1736 2020 L
1745 2007 L
1758 2003 L
1766 2003 L
1779 2007 L
1788 2020 L
1792 2042 L
1792 2055 L
1788 2076 L
1779 2089 L
1766 2093 L
1758 2093 L
1749 2089 L
1745 2085 L
1741 2076 L
1736 2055 L
1736 2042 L
1741 2020 L
1745 2012 L
1749 2007 L
1758 2003 L
1766 2003 M 1775 2007 L
1779 2012 L
1784 2020 L
1788 2042 L
1788 2055 L
1784 2076 L
1779 2085 L
1775 2089 L
1766 2093 L
1827 2012 M 1822 2007 L
1827 2003 L
1831 2007 L
1827 2012 L
1874 2076 M 1882 2080 L
1895 2093 L
1895 2003 L
1891 2089 M 1891 2003 L
1874 2003 M 1912 2003 L
currentpoint stroke [32 24] 0 setdash M
stroke
showpage
%%EndDocument
 @endspecial 1535 x @beginspecial 65 @hscale 65 @vscale 270
@angle @setspecial
%%BeginDocument: F2b.ps
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
341 255 M 3027 255 L
341 255 M 341 289 L
458 255 M 458 289 L
575 255 M 575 289 L
692 255 M 692 323 L
808 255 M 808 289 L
925 255 M 925 289 L
1042 255 M 1042 289 L
1159 255 M 1159 289 L
1275 255 M 1275 323 L
1392 255 M 1392 289 L
1509 255 M 1509 289 L
1626 255 M 1626 289 L
1743 255 M 1743 289 L
1859 255 M 1859 323 L
1976 255 M 1976 289 L
2093 255 M 2093 289 L
2210 255 M 2210 289 L
2326 255 M 2326 289 L
2443 255 M 2443 323 L
2560 255 M 2560 289 L
2677 255 M 2677 289 L
2793 255 M 2793 289 L
2910 255 M 2910 289 L
3027 255 M 3027 323 L
584 152 M 610 186 M 618 191 L
631 204 L
631 113 L
627 199 M 627 113 L
610 113 M 649 113 L
692 122 M 687 118 L
692 113 L
696 118 L
692 122 L
734 204 M 726 161 L
734 169 L
747 174 L
760 174 L
773 169 L
782 161 L
786 148 L
786 139 L
782 126 L
773 118 L
760 113 L
747 113 L
734 118 L
730 122 L
726 131 L
726 135 L
730 139 L
734 135 L
730 131 L
760 174 M 769 169 L
777 161 L
782 148 L
782 139 L
777 126 L
769 118 L
760 113 L
734 204 M 777 204 L
734 199 M 756 199 L
777 204 L
1232 152 M 1250 186 M 1254 182 L
1250 178 L
1245 182 L
1245 186 L
1250 195 L
1254 199 L
1267 204 L
1284 204 L
1297 199 L
1301 195 L
1305 186 L
1305 178 L
1301 169 L
1288 161 L
1267 152 L
1258 148 L
1250 139 L
1245 126 L
1245 113 L
1284 204 M 1293 199 L
1297 195 L
1301 186 L
1301 178 L
1297 169 L
1284 161 L
1267 152 L
1245 122 M 1250 126 L
1258 126 L
1280 118 L
1293 118 L
1301 122 L
1305 126 L
1258 126 M 1280 113 L
1297 113 L
1301 118 L
1305 126 L
1305 135 L
1752 152 M 1769 186 M 1773 182 L
1769 178 L
1765 182 L
1765 186 L
1769 195 L
1773 199 L
1786 204 L
1803 204 L
1816 199 L
1821 195 L
1825 186 L
1825 178 L
1821 169 L
1808 161 L
1786 152 L
1778 148 L
1769 139 L
1765 126 L
1765 113 L
1803 204 M 1812 199 L
1816 195 L
1821 186 L
1821 178 L
1816 169 L
1803 161 L
1786 152 L
1765 122 M 1769 126 L
1778 126 L
1799 118 L
1812 118 L
1821 122 L
1825 126 L
1778 126 M 1799 113 L
1816 113 L
1821 118 L
1825 126 L
1825 135 L
1859 122 M 1855 118 L
1859 113 L
1864 118 L
1859 122 L
1902 204 M 1894 161 L
1902 169 L
1915 174 L
1928 174 L
1941 169 L
1949 161 L
1954 148 L
1954 139 L
1949 126 L
1941 118 L
1928 113 L
1915 113 L
1902 118 L
1898 122 L
1894 131 L
1894 135 L
1898 139 L
1902 135 L
1898 131 L
1928 174 M 1937 169 L
1945 161 L
1949 148 L
1949 139 L
1945 126 L
1937 118 L
1928 113 L
1902 204 M 1945 204 L
1902 199 M 1924 199 L
1945 204 L
2400 152 M 2417 186 M 2422 182 L
2417 178 L
2413 182 L
2413 186 L
2417 195 L
2422 199 L
2434 204 L
2452 204 L
2465 199 L
2469 191 L
2469 178 L
2465 169 L
2452 165 L
2439 165 L
2452 204 M 2460 199 L
2465 191 L
2465 178 L
2460 169 L
2452 165 L
2460 161 L
2469 152 L
2473 143 L
2473 131 L
2469 122 L
2465 118 L
2452 113 L
2434 113 L
2422 118 L
2417 122 L
2413 131 L
2413 135 L
2417 139 L
2422 135 L
2417 131 L
2465 156 M 2469 143 L
2469 131 L
2465 122 L
2460 118 L
2452 113 L
2919 152 M 2937 186 M 2941 182 L
2937 178 L
2932 182 L
2932 186 L
2937 195 L
2941 199 L
2954 204 L
2971 204 L
2984 199 L
2988 191 L
2988 178 L
2984 169 L
2971 165 L
2958 165 L
2971 204 M 2980 199 L
2984 191 L
2984 178 L
2980 169 L
2971 165 L
2980 161 L
2988 152 L
2992 143 L
2992 131 L
2988 122 L
2984 118 L
2971 113 L
2954 113 L
2941 118 L
2937 122 L
2932 131 L
2932 135 L
2937 139 L
2941 135 L
2937 131 L
2984 156 M 2988 143 L
2988 131 L
2984 122 L
2980 118 L
2971 113 L
3027 122 M 3023 118 L
3027 113 L
3031 118 L
3027 122 L
3070 204 M 3061 161 L
3070 169 L
3083 174 L
3096 174 L
3108 169 L
3117 161 L
3121 148 L
3121 139 L
3117 126 L
3108 118 L
3096 113 L
3083 113 L
3070 118 L
3066 122 L
3061 131 L
3061 135 L
3066 139 L
3070 135 L
3066 131 L
3096 174 M 3104 169 L
3113 161 L
3117 148 L
3117 139 L
3113 126 L
3104 118 L
3096 113 L
3070 204 M 3113 204 L
3070 199 M 3091 199 L
3113 204 L
341 2261 M 3027 2261 L
341 2261 M 341 2226 L
458 2261 M 458 2226 L
575 2261 M 575 2226 L
692 2261 M 692 2192 L
808 2261 M 808 2226 L
925 2261 M 925 2226 L
1042 2261 M 1042 2226 L
1159 2261 M 1159 2226 L
1275 2261 M 1275 2192 L
1392 2261 M 1392 2226 L
1509 2261 M 1509 2226 L
1626 2261 M 1626 2226 L
1743 2261 M 1743 2226 L
1859 2261 M 1859 2192 L
1976 2261 M 1976 2226 L
2093 2261 M 2093 2226 L
2210 2261 M 2210 2226 L
2326 2261 M 2326 2226 L
currentpoint stroke M
2443 2261 M 2443 2192 L
2560 2261 M 2560 2226 L
2677 2261 M 2677 2226 L
2793 2261 M 2793 2226 L
2910 2261 M 2910 2226 L
3027 2261 M 3027 2192 L
341 255 M 341 2261 L
341 255 M 387 255 L
341 455 M 387 455 L
341 656 M 387 656 L
341 857 M 433 857 L
341 1057 M 387 1057 L
341 1258 M 387 1258 L
341 1458 M 387 1458 L
341 1659 M 433 1659 L
341 1859 M 387 1859 L
341 2060 M 387 2060 L
341 2261 M 387 2261 L
58 857 M 83 891 M 92 895 L
105 908 L
105 818 L
101 904 M 101 818 L
83 818 M 122 818 L
165 826 M 161 822 L
165 818 L
169 822 L
165 826 L
251 895 M 247 891 L
251 887 L
255 891 L
255 895 L
251 904 L
242 908 L
229 908 L
217 904 L
208 895 L
204 887 L
199 869 L
199 844 L
204 831 L
212 822 L
225 818 L
234 818 L
247 822 L
255 831 L
260 844 L
260 848 L
255 861 L
247 869 L
234 874 L
229 874 L
217 869 L
208 861 L
204 848 L
229 908 M 221 904 L
212 895 L
208 887 L
204 869 L
204 844 L
208 831 L
217 822 L
225 818 L
234 818 M 242 822 L
251 831 L
255 844 L
255 848 L
251 861 L
242 869 L
234 874 L
58 1659 M 83 1693 M 92 1697 L
105 1710 L
105 1620 L
101 1706 M 101 1620 L
83 1620 M 122 1620 L
165 1629 M 161 1624 L
165 1620 L
169 1624 L
165 1629 L
221 1710 M 208 1706 L
204 1697 L
204 1685 L
208 1676 L
221 1672 L
238 1672 L
251 1676 L
255 1685 L
255 1697 L
251 1706 L
238 1710 L
221 1710 L
212 1706 L
208 1697 L
208 1685 L
212 1676 L
221 1672 L
238 1672 M 247 1676 L
251 1685 L
251 1697 L
247 1706 L
238 1710 L
221 1672 M 208 1667 L
204 1663 L
199 1654 L
199 1637 L
204 1629 L
208 1624 L
221 1620 L
238 1620 L
251 1624 L
255 1629 L
260 1637 L
260 1654 L
255 1663 L
251 1667 L
238 1672 L
221 1672 M 212 1667 L
208 1663 L
204 1654 L
204 1637 L
208 1629 L
212 1624 L
221 1620 L
238 1620 M 247 1624 L
251 1629 L
255 1637 L
255 1654 L
251 1663 L
247 1667 L
238 1672 L
3027 255 M 3027 2261 L
3027 255 M 2981 255 L
3027 455 M 2981 455 L
3027 656 M 2981 656 L
3027 857 M 2935 857 L
3027 1057 M 2981 1057 L
3027 1258 M 2981 1258 L
3027 1458 M 2981 1458 L
3027 1659 M 2935 1659 L
3027 1859 M 2981 1859 L
3027 2060 M 2981 2060 L
3027 2261 M 2981 2261 L
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke [] 0 setdash M
1540 51 M 1562 102 M 1562 12 L
1566 102 M 1566 12 L
1549 102 M 1566 102 L
1549 12 M 1579 12 L
1609 72 M 1609 12 L
1613 72 M 1613 12 L
1613 59 M 1622 68 L
1635 72 L
1643 72 L
1656 68 L
1660 59 L
1660 12 L
1643 72 M 1652 68 L
1656 59 L
1656 12 L
1596 72 M 1613 72 L
1596 12 M 1626 12 L
1643 12 M 1673 12 L
1772 102 M 1772 12 L
1777 102 M 1777 12 L
1759 102 M 1789 102 L
1759 12 M 1824 12 L
1824 38 L
1819 12 L
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke [] 0 setdash M
137 1195 M 154 1212 M 167 1216 L
171 1221 L
176 1229 L
176 1238 L
171 1251 L
158 1259 L
146 1264 L
133 1264 L
124 1259 L
120 1255 L
115 1246 L
115 1238 L
120 1225 L
133 1216 L
146 1212 L
206 1195 L
176 1238 M 171 1246 L
158 1255 L
146 1259 L
128 1259 L
120 1255 L
115 1238 M 120 1229 L
133 1221 L
146 1216 L
206 1199 L
170 1310 M 165 1313 L
175 1313 L
170 1310 L
168 1307 L
165 1302 L
165 1292 L
168 1287 L
170 1284 L
175 1284 L
178 1287 L
181 1292 L
186 1305 L
188 1310 L
191 1313 L
173 1284 M 175 1287 L
178 1292 L
183 1305 L
186 1310 L
188 1313 L
196 1313 L
199 1310 L
201 1305 L
201 1295 L
199 1289 L
196 1287 L
191 1284 L
201 1284 L
196 1287 L
currentpoint stroke [32 24] 0 setdash M
559 2141 M 559 2141 L
568 2141 M 549 2141 L
568 2141 L
1368 1509 M 1368 1515 L
1377 1515 M 1359 1515 L
1377 1515 L
1842 1191 M 1842 1195 L
1851 1195 M 1832 1195 L
1851 1195 L
2177 996 M 2177 1003 L
2187 1003 M 2168 1003 L
2187 1003 L
2438 827 M 2438 837 L
2447 837 M 2429 837 L
2447 837 L
2651 693 M 2651 701 L
2660 701 M 2642 701 L
2660 701 L
2831 576 M 2831 582 L
2840 582 M 2822 582 L
2840 582 L
2987 488 M 2987 498 L
2996 498 M 2978 498 L
2996 498 L
559 2141 M 559 2140 L
568 2140 M 549 2140 L
568 2140 L
1368 1509 M 1368 1503 L
1377 1503 M 1359 1503 L
1377 1503 L
1842 1191 M 1842 1186 L
1851 1186 M 1832 1186 L
1851 1186 L
2177 996 M 2177 988 L
2187 988 M 2168 988 L
2187 988 L
2438 827 M 2438 818 L
2447 818 M 2429 818 L
2447 818 L
2651 693 M 2651 686 L
2660 686 M 2642 685 L
2660 686 L
2831 576 M 2831 570 L
2840 570 M 2822 570 L
2840 570 L
2987 488 M 2987 477 L
2996 477 M 2978 477 L
2996 477 L
currentpoint stroke [] 0 setdash M
341 2121 M 344 2119 L
347 2118 L
349 2116 L
352 2115 L
355 2113 L
357 2111 L
360 2110 L
363 2108 L
365 2106 L
368 2105 L
371 2103 L
373 2101 L
376 2100 L
379 2098 L
382 2097 L
384 2095 L
387 2093 L
390 2092 L
392 2090 L
395 2088 L
398 2087 L
400 2085 L
403 2084 L
406 2082 L
408 2080 L
411 2079 L
414 2077 L
416 2075 L
419 2074 L
422 2072 L
425 2070 L
427 2069 L
430 2067 L
433 2066 L
currentpoint stroke M
435 2064 L
438 2062 L
441 2061 L
443 2059 L
446 2057 L
449 2056 L
451 2054 L
454 2052 L
457 2051 L
459 2049 L
462 2047 L
465 2046 L
467 2044 L
470 2043 L
473 2041 L
476 2039 L
478 2038 L
481 2036 L
484 2034 L
486 2033 L
489 2031 L
492 2030 L
494 2028 L
497 2026 L
500 2025 L
502 2023 L
505 2021 L
508 2020 L
510 2018 L
513 2016 L
516 2015 L
518 2013 L
521 2012 L
524 2010 L
527 2008 L
529 2007 L
532 2005 L
535 2003 L
537 2002 L
540 2000 L
543 1998 L
545 1997 L
548 1995 L
551 1994 L
553 1992 L
556 1990 L
559 1989 L
561 1987 L
564 1985 L
567 1984 L
570 1982 L
572 1980 L
575 1979 L
578 1977 L
580 1976 L
583 1974 L
586 1972 L
588 1971 L
591 1969 L
594 1967 L
596 1966 L
599 1964 L
602 1962 L
604 1961 L
607 1959 L
610 1958 L
613 1956 L
615 1954 L
618 1953 L
621 1951 L
623 1949 L
626 1948 L
629 1946 L
631 1944 L
634 1943 L
637 1941 L
639 1940 L
642 1938 L
645 1936 L
647 1935 L
650 1933 L
653 1931 L
655 1930 L
658 1928 L
661 1926 L
663 1925 L
666 1923 L
669 1922 L
672 1920 L
674 1918 L
677 1917 L
680 1915 L
682 1913 L
685 1912 L
688 1910 L
690 1908 L
693 1907 L
696 1905 L
698 1904 L
701 1902 L
704 1900 L
706 1899 L
709 1897 L
712 1895 L
715 1894 L
717 1892 L
720 1890 L
723 1889 L
725 1887 L
728 1885 L
731 1884 L
733 1882 L
736 1881 L
739 1879 L
741 1877 L
744 1876 L
747 1874 L
750 1872 L
752 1871 L
755 1869 L
758 1867 L
760 1866 L
763 1864 L
766 1863 L
768 1861 L
771 1859 L
774 1858 L
776 1856 L
779 1854 L
782 1853 L
784 1851 L
787 1849 L
790 1848 L
792 1846 L
795 1844 L
798 1843 L
801 1841 L
803 1840 L
806 1838 L
809 1836 L
811 1835 L
814 1833 L
817 1831 L
819 1830 L
822 1828 L
825 1826 L
827 1825 L
830 1823 L
833 1822 L
835 1820 L
838 1818 L
841 1817 L
843 1815 L
846 1813 L
849 1812 L
851 1810 L
854 1808 L
857 1807 L
860 1805 L
862 1804 L
865 1802 L
868 1800 L
870 1799 L
873 1797 L
876 1795 L
878 1794 L
881 1792 L
884 1790 L
886 1789 L
889 1787 L
892 1785 L
895 1784 L
897 1782 L
900 1781 L
903 1779 L
905 1777 L
908 1776 L
911 1774 L
913 1772 L
916 1771 L
919 1769 L
921 1767 L
924 1766 L
927 1764 L
929 1762 L
932 1761 L
935 1759 L
938 1757 L
940 1756 L
943 1754 L
946 1753 L
948 1751 L
951 1749 L
954 1748 L
956 1746 L
959 1744 L
962 1743 L
964 1741 L
967 1739 L
970 1738 L
972 1736 L
975 1735 L
978 1733 L
980 1731 L
983 1730 L
986 1728 L
988 1726 L
991 1725 L
994 1723 L
997 1721 L
999 1720 L
1002 1718 L
1005 1716 L
1007 1715 L
1010 1713 L
1013 1712 L
1015 1710 L
1018 1708 L
1021 1707 L
1023 1705 L
1026 1703 L
1029 1702 L
1031 1700 L
1034 1698 L
1037 1697 L
1039 1695 L
1042 1693 L
1045 1692 L
1048 1690 L
1050 1688 L
1053 1687 L
1056 1685 L
1058 1684 L
1061 1682 L
1064 1680 L
1066 1679 L
1069 1677 L
1072 1675 L
1074 1674 L
1077 1672 L
1080 1670 L
1083 1669 L
1085 1667 L
1088 1665 L
1091 1664 L
1093 1662 L
1096 1661 L
1099 1659 L
1101 1657 L
1104 1656 L
1107 1654 L
1109 1652 L
1112 1651 L
1115 1649 L
1117 1647 L
1120 1646 L
1123 1644 L
1126 1642 L
1128 1641 L
1131 1639 L
1134 1637 L
1136 1636 L
1139 1634 L
1142 1633 L
1144 1631 L
1147 1629 L
1150 1628 L
1152 1626 L
1155 1624 L
1158 1623 L
1160 1621 L
1163 1619 L
1166 1618 L
1168 1616 L
1171 1614 L
1174 1613 L
1176 1611 L
1179 1609 L
1182 1608 L
1184 1606 L
1187 1605 L
1190 1603 L
1193 1601 L
1195 1600 L
1198 1598 L
1201 1596 L
1203 1595 L
1206 1593 L
1209 1591 L
1211 1590 L
1214 1588 L
1217 1586 L
1219 1585 L
1222 1583 L
1225 1581 L
1228 1580 L
1230 1578 L
1233 1577 L
1236 1575 L
1238 1573 L
currentpoint stroke M
1241 1572 L
1244 1570 L
1246 1568 L
1249 1567 L
1252 1565 L
1254 1563 L
1257 1562 L
1260 1560 L
1262 1558 L
1265 1557 L
1268 1555 L
1271 1553 L
1273 1552 L
1276 1550 L
1279 1548 L
1281 1547 L
1284 1545 L
1287 1544 L
1289 1542 L
1292 1540 L
1295 1539 L
1297 1537 L
1300 1535 L
1303 1534 L
1305 1532 L
1308 1530 L
1311 1529 L
1313 1527 L
1316 1525 L
1319 1524 L
1322 1522 L
1324 1520 L
1327 1519 L
1330 1517 L
1332 1515 L
1335 1514 L
1338 1512 L
1340 1511 L
1343 1509 L
1346 1507 L
1348 1506 L
1351 1504 L
1354 1502 L
1356 1501 L
1359 1499 L
1362 1497 L
1364 1496 L
1367 1494 L
1370 1492 L
1373 1491 L
1375 1489 L
1378 1487 L
1381 1486 L
1383 1484 L
1386 1483 L
1389 1481 L
1391 1479 L
1394 1478 L
1397 1476 L
1399 1474 L
1402 1473 L
1405 1471 L
1407 1469 L
1410 1468 L
1413 1466 L
1415 1464 L
1418 1463 L
1421 1461 L
1424 1459 L
1426 1458 L
1429 1456 L
1432 1454 L
1434 1453 L
1437 1451 L
1440 1449 L
1442 1448 L
1445 1446 L
1448 1444 L
1450 1443 L
1453 1441 L
1456 1440 L
1459 1438 L
1461 1436 L
1464 1435 L
1467 1433 L
1469 1431 L
1472 1430 L
1475 1428 L
1477 1426 L
1480 1425 L
1483 1423 L
1485 1421 L
1488 1420 L
1491 1418 L
1493 1416 L
1496 1415 L
1499 1413 L
1501 1411 L
1504 1410 L
1507 1408 L
1510 1406 L
1512 1405 L
1515 1403 L
1518 1402 L
1520 1400 L
1523 1398 L
1526 1397 L
1528 1395 L
1531 1393 L
1534 1392 L
1536 1390 L
1539 1388 L
1542 1387 L
1544 1385 L
1547 1383 L
1550 1382 L
1552 1380 L
1555 1378 L
1558 1377 L
1561 1375 L
1563 1373 L
1566 1372 L
1569 1370 L
1571 1368 L
1574 1367 L
1577 1365 L
1579 1363 L
1582 1362 L
1585 1360 L
1587 1359 L
1590 1357 L
1593 1355 L
1595 1354 L
1598 1352 L
1601 1350 L
1603 1349 L
1606 1347 L
1609 1345 L
1612 1344 L
1614 1342 L
1617 1340 L
1620 1339 L
1622 1337 L
1625 1335 L
1628 1334 L
1630 1332 L
1633 1330 L
1636 1329 L
1638 1327 L
1641 1325 L
1644 1324 L
1647 1322 L
1649 1320 L
1652 1319 L
1655 1317 L
1657 1315 L
1660 1314 L
1663 1312 L
1665 1311 L
1668 1309 L
1671 1307 L
1673 1306 L
1676 1304 L
1679 1302 L
1681 1301 L
1684 1299 L
1687 1297 L
1689 1296 L
1692 1294 L
1695 1292 L
1698 1291 L
1700 1289 L
1703 1287 L
1706 1286 L
1708 1284 L
1711 1282 L
1714 1281 L
1716 1279 L
1719 1277 L
1722 1276 L
1724 1274 L
1727 1272 L
1730 1271 L
1732 1269 L
1735 1267 L
1738 1266 L
1740 1264 L
1743 1262 L
1746 1261 L
1749 1259 L
1751 1257 L
1754 1256 L
1757 1254 L
1759 1253 L
1762 1251 L
1765 1249 L
1767 1247 L
1770 1246 L
1773 1244 L
1775 1243 L
1778 1241 L
1781 1239 L
1783 1238 L
1786 1236 L
1789 1234 L
1791 1233 L
1794 1231 L
1797 1229 L
1800 1228 L
1802 1226 L
1805 1224 L
1808 1223 L
1810 1221 L
1813 1219 L
1816 1218 L
1818 1216 L
1821 1214 L
1824 1213 L
1826 1211 L
1829 1209 L
1832 1208 L
1835 1206 L
1837 1204 L
1840 1203 L
1843 1201 L
1845 1199 L
1848 1198 L
1851 1196 L
1853 1194 L
1856 1193 L
1859 1191 L
1861 1189 L
1864 1188 L
1867 1186 L
1869 1184 L
1872 1183 L
1875 1181 L
1877 1179 L
1880 1178 L
1883 1176 L
1885 1174 L
1888 1173 L
1891 1171 L
1894 1170 L
1896 1168 L
1899 1166 L
1902 1164 L
1904 1163 L
1907 1161 L
1910 1160 L
1912 1158 L
1915 1156 L
1918 1154 L
1920 1153 L
1923 1151 L
1926 1150 L
1928 1148 L
1931 1146 L
1934 1145 L
1937 1143 L
1939 1141 L
1942 1140 L
1945 1138 L
1947 1136 L
1950 1135 L
1953 1133 L
1955 1131 L
1958 1130 L
1961 1128 L
1963 1126 L
1966 1125 L
1969 1123 L
1971 1121 L
1974 1120 L
1977 1118 L
1979 1116 L
1982 1115 L
1985 1113 L
1988 1111 L
1990 1110 L
1993 1108 L
1996 1106 L
1998 1105 L
2001 1103 L
2004 1101 L
2006 1100 L
2009 1098 L
2012 1096 L
2014 1095 L
2017 1093 L
2020 1091 L
2023 1090 L
2025 1088 L
2028 1086 L
2031 1085 L
2033 1083 L
2036 1081 L
2039 1080 L
2041 1078 L
2044 1076 L
currentpoint stroke M
2047 1075 L
2049 1073 L
2052 1071 L
2055 1070 L
2057 1068 L
2060 1066 L
2063 1065 L
2065 1063 L
2068 1061 L
2071 1060 L
2073 1058 L
2076 1056 L
2079 1055 L
2081 1053 L
2084 1051 L
2087 1050 L
2090 1048 L
2092 1046 L
2095 1045 L
2098 1043 L
2100 1041 L
2103 1040 L
2106 1038 L
2108 1036 L
2111 1035 L
2114 1033 L
2116 1031 L
2119 1030 L
2122 1028 L
2125 1026 L
2127 1025 L
2130 1023 L
2133 1021 L
2135 1020 L
2138 1018 L
2141 1016 L
2143 1015 L
2146 1013 L
2149 1011 L
2151 1010 L
2154 1008 L
2157 1006 L
2159 1005 L
2162 1003 L
2165 1001 L
2168 1000 L
2170 998 L
2173 996 L
2176 995 L
2178 993 L
2181 991 L
2184 990 L
2186 988 L
2189 986 L
2192 985 L
2194 983 L
2197 981 L
2200 980 L
2202 978 L
2205 976 L
2208 975 L
2211 973 L
2213 971 L
2216 970 L
2219 968 L
2221 966 L
2224 965 L
2227 963 L
2229 961 L
2232 960 L
2235 958 L
2237 956 L
2240 955 L
2243 953 L
2245 951 L
2248 950 L
2251 948 L
2253 946 L
2256 945 L
2259 943 L
2261 941 L
2264 940 L
2267 938 L
2269 936 L
2272 935 L
2275 933 L
2278 931 L
2280 930 L
2283 928 L
2286 926 L
2288 925 L
2291 923 L
2294 921 L
2296 920 L
2299 918 L
2302 916 L
2304 915 L
2307 913 L
2310 911 L
2313 910 L
2315 908 L
2318 906 L
2321 905 L
2323 903 L
2326 901 L
2329 900 L
2331 898 L
2334 896 L
2337 895 L
2339 893 L
2342 891 L
2345 890 L
2347 888 L
2350 886 L
2353 884 L
2356 883 L
2358 881 L
2361 880 L
2364 878 L
2366 876 L
2369 874 L
2372 873 L
2374 871 L
2377 869 L
2380 868 L
2382 866 L
2385 864 L
2388 863 L
2390 861 L
2393 859 L
2396 858 L
2398 856 L
2401 854 L
2404 853 L
2407 851 L
2409 849 L
2412 848 L
2415 846 L
2417 844 L
2420 843 L
2423 841 L
2425 839 L
2428 838 L
2431 836 L
2433 834 L
2436 833 L
2439 831 L
2441 829 L
2444 828 L
2447 826 L
2449 824 L
2452 823 L
2455 821 L
2458 819 L
2460 818 L
2463 816 L
2466 814 L
2468 813 L
2471 811 L
2474 809 L
2476 808 L
2479 806 L
2482 804 L
2484 802 L
2487 801 L
2490 799 L
2492 797 L
2495 796 L
2498 794 L
2501 792 L
2503 791 L
2506 789 L
2509 787 L
2511 786 L
2514 784 L
2517 782 L
2519 781 L
2522 779 L
2525 777 L
2527 776 L
2530 774 L
2533 772 L
2535 771 L
2538 769 L
2541 767 L
2544 766 L
2546 764 L
2549 762 L
2552 761 L
2554 759 L
2557 757 L
2560 756 L
2562 754 L
2565 752 L
2568 750 L
2570 749 L
2573 747 L
2576 746 L
2578 744 L
2581 742 L
2584 740 L
2586 739 L
2589 737 L
2592 735 L
2595 734 L
2597 732 L
2600 730 L
2603 729 L
2605 727 L
2608 725 L
2611 724 L
2613 722 L
2616 720 L
2619 719 L
2621 717 L
2624 715 L
2627 714 L
2629 712 L
2632 710 L
2635 709 L
2637 707 L
2640 705 L
2643 704 L
2646 702 L
2648 700 L
2651 698 L
2654 697 L
2656 695 L
2659 693 L
2662 692 L
2664 690 L
2667 688 L
2670 687 L
2672 685 L
2675 683 L
2678 682 L
2680 680 L
2683 678 L
2686 677 L
2689 675 L
2691 673 L
2694 672 L
2697 670 L
2699 668 L
2702 667 L
2705 665 L
2707 663 L
2710 661 L
2713 660 L
2715 658 L
2718 656 L
2721 655 L
2723 653 L
2726 651 L
2729 650 L
2732 648 L
2734 646 L
2737 645 L
2740 643 L
2742 641 L
2745 640 L
2748 638 L
2750 636 L
2753 635 L
2756 633 L
2758 631 L
2761 630 L
2764 628 L
2766 626 L
2769 625 L
2772 623 L
2774 621 L
2777 619 L
2780 618 L
2782 616 L
2785 614 L
2788 613 L
2791 611 L
2793 609 L
2796 608 L
2799 606 L
2801 604 L
2804 603 L
2807 601 L
2809 599 L
2812 598 L
2815 596 L
2817 594 L
2820 592 L
2823 591 L
2825 589 L
2828 587 L
2831 586 L
2834 584 L
2836 582 L
2839 581 L
2842 579 L
2844 577 L
2847 576 L
2850 574 L
currentpoint stroke M
2852 572 L
2855 571 L
2858 569 L
2860 567 L
2863 566 L
2866 564 L
2868 562 L
2871 561 L
2874 559 L
2877 557 L
2879 555 L
2882 554 L
2885 552 L
2887 550 L
2890 549 L
2893 547 L
2895 545 L
2898 544 L
2901 542 L
2903 540 L
2906 539 L
2909 537 L
2911 535 L
2914 534 L
2917 532 L
2920 530 L
2922 529 L
2925 527 L
2928 525 L
2930 523 L
2933 522 L
2936 520 L
2938 518 L
2941 517 L
2944 515 L
2946 513 L
2949 512 L
2952 510 L
2954 508 L
2957 507 L
2960 505 L
2962 503 L
2965 502 L
2968 500 L
2970 498 L
2973 496 L
2976 495 L
2979 493 L
2981 491 L
2984 490 L
2987 488 L
2989 486 L
2992 485 L
2995 483 L
2997 481 L
3000 480 L
3003 478 L
3005 476 L
3008 474 L
3011 473 L
3013 471 L
3016 469 L
3019 468 L
3022 466 L
3024 464 L
currentpoint stroke [32 24] 0 setdash M
341 1935 M 344 1933 L
347 1932 L
349 1930 L
352 1929 L
355 1928 L
357 1926 L
360 1925 L
363 1923 L
365 1922 L
368 1920 L
371 1919 L
374 1917 L
376 1916 L
379 1914 L
382 1913 L
384 1911 L
387 1910 L
390 1908 L
392 1907 L
395 1905 L
398 1904 L
400 1903 L
403 1901 L
406 1900 L
408 1898 L
411 1897 L
414 1895 L
416 1894 L
419 1892 L
422 1891 L
425 1889 L
427 1888 L
430 1886 L
433 1885 L
435 1883 L
438 1882 L
441 1881 L
443 1879 L
446 1878 L
449 1876 L
451 1875 L
454 1873 L
457 1872 L
459 1870 L
462 1869 L
465 1867 L
467 1866 L
470 1864 L
473 1863 L
476 1861 L
478 1860 L
481 1859 L
484 1857 L
486 1856 L
489 1854 L
492 1853 L
494 1851 L
497 1850 L
500 1848 L
502 1847 L
505 1845 L
508 1844 L
510 1842 L
513 1841 L
516 1839 L
519 1838 L
521 1836 L
524 1835 L
527 1833 L
529 1832 L
532 1831 L
535 1829 L
537 1828 L
540 1826 L
543 1825 L
545 1823 L
548 1822 L
551 1820 L
553 1819 L
556 1817 L
559 1816 L
562 1814 L
564 1813 L
567 1811 L
570 1810 L
572 1809 L
575 1807 L
578 1806 L
580 1804 L
583 1803 L
586 1801 L
588 1800 L
591 1798 L
594 1797 L
596 1795 L
599 1794 L
602 1792 L
604 1791 L
607 1789 L
610 1788 L
613 1787 L
615 1785 L
618 1784 L
621 1782 L
623 1781 L
626 1779 L
629 1778 L
631 1776 L
634 1775 L
637 1773 L
639 1772 L
642 1770 L
645 1769 L
647 1767 L
650 1766 L
653 1764 L
655 1763 L
658 1761 L
661 1760 L
664 1759 L
666 1757 L
669 1756 L
672 1754 L
674 1753 L
677 1751 L
680 1750 L
682 1748 L
685 1747 L
688 1745 L
690 1744 L
693 1742 L
696 1741 L
698 1739 L
701 1738 L
704 1737 L
707 1735 L
709 1734 L
712 1732 L
715 1731 L
717 1729 L
720 1728 L
723 1726 L
725 1725 L
728 1723 L
731 1722 L
733 1720 L
736 1719 L
739 1717 L
741 1716 L
744 1715 L
747 1713 L
750 1712 L
752 1710 L
755 1709 L
758 1707 L
760 1706 L
763 1704 L
766 1703 L
768 1701 L
771 1700 L
774 1698 L
776 1697 L
779 1695 L
782 1694 L
784 1692 L
787 1691 L
790 1690 L
792 1688 L
795 1687 L
798 1685 L
801 1684 L
803 1682 L
806 1681 L
809 1679 L
811 1678 L
814 1676 L
817 1675 L
819 1673 L
822 1672 L
825 1670 L
827 1669 L
830 1668 L
833 1666 L
835 1665 L
838 1663 L
841 1662 L
843 1660 L
846 1659 L
849 1657 L
852 1656 L
854 1654 L
857 1653 L
860 1651 L
862 1650 L
865 1648 L
868 1647 L
870 1645 L
873 1644 L
876 1643 L
878 1641 L
881 1640 L
884 1638 L
886 1637 L
889 1635 L
892 1634 L
895 1632 L
897 1631 L
900 1629 L
903 1628 L
905 1626 L
908 1625 L
911 1623 L
913 1622 L
916 1621 L
919 1619 L
921 1618 L
924 1616 L
927 1615 L
929 1613 L
932 1612 L
935 1610 L
938 1609 L
940 1607 L
943 1606 L
946 1604 L
948 1603 L
951 1601 L
954 1600 L
956 1598 L
959 1597 L
962 1596 L
964 1594 L
967 1593 L
970 1591 L
972 1590 L
currentpoint stroke M
975 1588 L
978 1587 L
980 1585 L
983 1584 L
986 1582 L
988 1581 L
991 1579 L
994 1578 L
997 1576 L
999 1575 L
1002 1574 L
1005 1572 L
1007 1571 L
1010 1569 L
1013 1568 L
1015 1566 L
1018 1565 L
1021 1563 L
1023 1562 L
1026 1560 L
1029 1559 L
1031 1557 L
1034 1556 L
1037 1554 L
1040 1553 L
1042 1552 L
1045 1550 L
1048 1549 L
1050 1547 L
1053 1546 L
1056 1544 L
1058 1543 L
1061 1541 L
1064 1540 L
1066 1538 L
1069 1537 L
1072 1535 L
1074 1534 L
1077 1532 L
1080 1531 L
1083 1529 L
1085 1528 L
1088 1526 L
1091 1525 L
1093 1524 L
1096 1522 L
1099 1521 L
1101 1519 L
1104 1518 L
1107 1516 L
1109 1515 L
1112 1513 L
1115 1512 L
1117 1510 L
1120 1509 L
1123 1507 L
1126 1506 L
1128 1504 L
1131 1503 L
1134 1502 L
1136 1500 L
1139 1499 L
1142 1497 L
1144 1496 L
1147 1494 L
1150 1493 L
1152 1491 L
1155 1490 L
1158 1488 L
1160 1487 L
1163 1485 L
1166 1484 L
1168 1482 L
1171 1481 L
1174 1480 L
1176 1478 L
1179 1477 L
1182 1475 L
1185 1474 L
1187 1472 L
1190 1471 L
1193 1469 L
1195 1468 L
1198 1466 L
1201 1465 L
1203 1463 L
1206 1462 L
1209 1460 L
1211 1459 L
1214 1457 L
1217 1456 L
1219 1454 L
1222 1453 L
1225 1452 L
1228 1450 L
1230 1449 L
1233 1447 L
1236 1446 L
1238 1444 L
1241 1443 L
1244 1441 L
1246 1440 L
1249 1438 L
1252 1437 L
1254 1435 L
1257 1434 L
1260 1432 L
1262 1431 L
1265 1430 L
1268 1428 L
1271 1427 L
1273 1425 L
1276 1424 L
1279 1422 L
1281 1421 L
1284 1419 L
1287 1418 L
1289 1416 L
1292 1415 L
1295 1413 L
1297 1412 L
1300 1410 L
1303 1409 L
1305 1408 L
1308 1406 L
1311 1405 L
1314 1403 L
1316 1402 L
1319 1400 L
1322 1399 L
1324 1397 L
1327 1396 L
1330 1394 L
1332 1393 L
1335 1391 L
1338 1390 L
1340 1388 L
1343 1387 L
1346 1385 L
1348 1384 L
1351 1383 L
1354 1381 L
1356 1380 L
1359 1378 L
1362 1377 L
1364 1375 L
1367 1374 L
1370 1372 L
1373 1371 L
1375 1369 L
1378 1368 L
1381 1366 L
1383 1365 L
1386 1363 L
1389 1362 L
1391 1361 L
1394 1359 L
1397 1358 L
1399 1356 L
1402 1355 L
1405 1353 L
1407 1352 L
1410 1350 L
1413 1349 L
1416 1347 L
1418 1346 L
1421 1344 L
1424 1343 L
1426 1341 L
1429 1340 L
1432 1338 L
1434 1337 L
1437 1336 L
1440 1334 L
1442 1333 L
1445 1331 L
1448 1330 L
1450 1328 L
1453 1327 L
1456 1325 L
1459 1324 L
1461 1322 L
1464 1321 L
1467 1319 L
1469 1318 L
1472 1316 L
1475 1315 L
1477 1314 L
1480 1312 L
1483 1311 L
1485 1309 L
1488 1308 L
1491 1306 L
1493 1305 L
1496 1303 L
1499 1302 L
1501 1300 L
1504 1299 L
1507 1297 L
1510 1296 L
1512 1294 L
1515 1293 L
1518 1291 L
1520 1290 L
1523 1289 L
1526 1287 L
1528 1286 L
1531 1284 L
1534 1283 L
1536 1281 L
1539 1280 L
1542 1278 L
1544 1277 L
1547 1275 L
1550 1274 L
1552 1272 L
1555 1271 L
1558 1269 L
1561 1268 L
1563 1267 L
1566 1265 L
1569 1264 L
1571 1262 L
1574 1261 L
1577 1259 L
1579 1258 L
1582 1256 L
1585 1255 L
1587 1253 L
1590 1252 L
1593 1250 L
1595 1249 L
1598 1247 L
1601 1246 L
1604 1244 L
1606 1243 L
1609 1242 L
1612 1240 L
1614 1239 L
1617 1237 L
1620 1236 L
1622 1234 L
1625 1233 L
1628 1231 L
1630 1230 L
1633 1228 L
1636 1227 L
1638 1225 L
1641 1224 L
1644 1222 L
1647 1221 L
1649 1219 L
1652 1218 L
1655 1217 L
1657 1215 L
1660 1214 L
1663 1212 L
1665 1211 L
1668 1209 L
1671 1208 L
1673 1206 L
1676 1205 L
1679 1203 L
1681 1202 L
1684 1200 L
1687 1199 L
1689 1197 L
1692 1196 L
1695 1195 L
1698 1193 L
1700 1192 L
1703 1190 L
1706 1189 L
1708 1187 L
1711 1186 L
1714 1184 L
1716 1183 L
1719 1181 L
1722 1180 L
1724 1178 L
1727 1177 L
1730 1175 L
1732 1174 L
1735 1173 L
1738 1171 L
1740 1170 L
1743 1168 L
1746 1167 L
1749 1165 L
1751 1164 L
1754 1162 L
1757 1161 L
1759 1159 L
1762 1158 L
1765 1156 L
1767 1155 L
1770 1153 L
1773 1152 L
1775 1150 L
1778 1149 L
currentpoint stroke M
1781 1147 L
1783 1146 L
1786 1145 L
1789 1143 L
1792 1142 L
1794 1140 L
1797 1139 L
1800 1137 L
1802 1136 L
1805 1134 L
1808 1133 L
1810 1131 L
1813 1130 L
1816 1128 L
1818 1127 L
1821 1125 L
1824 1124 L
1826 1123 L
1829 1121 L
1832 1120 L
1835 1118 L
1837 1117 L
1840 1115 L
1843 1114 L
1845 1112 L
1848 1111 L
1851 1109 L
1853 1108 L
1856 1106 L
1859 1105 L
1861 1103 L
1864 1102 L
1867 1101 L
1869 1099 L
1872 1098 L
1875 1096 L
1877 1095 L
1880 1093 L
1883 1092 L
1885 1090 L
1888 1089 L
1891 1087 L
1894 1086 L
1896 1084 L
1899 1083 L
1902 1081 L
1904 1080 L
1907 1078 L
1910 1077 L
1912 1076 L
1915 1074 L
1918 1073 L
1920 1071 L
1923 1070 L
1926 1068 L
1928 1067 L
1931 1065 L
1934 1064 L
1937 1062 L
1939 1061 L
1942 1059 L
1945 1058 L
1947 1056 L
1950 1055 L
1953 1054 L
1955 1052 L
1958 1051 L
1961 1049 L
1963 1048 L
1966 1046 L
1969 1045 L
1971 1043 L
1974 1042 L
1977 1040 L
1980 1039 L
1982 1037 L
1985 1036 L
1988 1034 L
1990 1033 L
1993 1031 L
1996 1030 L
1998 1029 L
2001 1027 L
2004 1026 L
2006 1024 L
2009 1023 L
2012 1021 L
2014 1020 L
2017 1018 L
2020 1017 L
2023 1015 L
2025 1014 L
2028 1012 L
2031 1011 L
2033 1009 L
2036 1008 L
2039 1006 L
2041 1005 L
2044 1004 L
2047 1002 L
2049 1001 L
2052 999 L
2055 998 L
2057 996 L
2060 995 L
2063 993 L
2065 992 L
2068 990 L
2071 989 L
2073 987 L
2076 986 L
2079 984 L
2082 983 L
2084 982 L
2087 980 L
2090 979 L
2092 977 L
2095 976 L
2098 974 L
2100 973 L
2103 971 L
2106 970 L
2108 968 L
2111 967 L
2114 965 L
2116 964 L
2119 962 L
2122 961 L
2125 960 L
2127 958 L
2130 957 L
2133 955 L
2135 954 L
2138 952 L
2141 951 L
2143 949 L
2146 948 L
2149 946 L
2151 945 L
2154 943 L
2157 942 L
2159 940 L
2162 939 L
2165 937 L
2168 936 L
2170 935 L
2173 933 L
2176 932 L
2178 930 L
2181 929 L
2184 927 L
2186 926 L
2189 924 L
2192 923 L
2194 921 L
2197 920 L
2200 918 L
2202 917 L
2205 915 L
2208 914 L
2211 912 L
2213 911 L
2216 910 L
2219 908 L
2221 907 L
2224 905 L
2227 904 L
2229 902 L
2232 901 L
2235 899 L
2237 898 L
2240 896 L
2243 895 L
2245 893 L
2248 892 L
2251 890 L
2253 889 L
2256 888 L
2259 886 L
2261 885 L
2264 883 L
2267 882 L
2270 880 L
2272 879 L
2275 877 L
2278 876 L
2280 874 L
2283 873 L
2286 871 L
2288 870 L
2291 868 L
2294 867 L
2296 866 L
2299 864 L
2302 863 L
2304 861 L
2307 860 L
2310 858 L
2313 857 L
2315 855 L
2318 854 L
2321 852 L
2323 851 L
2326 849 L
2329 848 L
2331 846 L
2334 845 L
2337 843 L
2339 842 L
2342 840 L
2345 839 L
2347 838 L
2350 836 L
2353 835 L
2356 833 L
2358 832 L
2361 830 L
2364 829 L
2366 827 L
2369 826 L
2372 824 L
2374 823 L
2377 821 L
2380 820 L
2382 818 L
2385 817 L
2388 816 L
2390 814 L
2393 813 L
2396 811 L
2398 810 L
2401 808 L
2404 807 L
2407 805 L
2409 804 L
2412 802 L
2415 801 L
2417 799 L
2420 798 L
2423 796 L
2425 795 L
2428 794 L
2431 792 L
2433 791 L
2436 789 L
2439 788 L
2441 786 L
2444 785 L
2447 783 L
2449 782 L
2452 780 L
2455 779 L
2458 777 L
2460 776 L
2463 774 L
2466 773 L
2468 771 L
2471 770 L
2474 769 L
2476 767 L
2479 766 L
2482 764 L
2484 763 L
2487 761 L
2490 760 L
2492 758 L
2495 757 L
2498 755 L
2501 754 L
2503 752 L
2506 751 L
2509 749 L
2511 748 L
2514 747 L
2517 745 L
2519 744 L
2522 742 L
2525 741 L
2527 739 L
2530 738 L
2533 736 L
2535 735 L
2538 733 L
2541 732 L
2544 730 L
2546 729 L
2549 727 L
2552 726 L
2554 724 L
2557 723 L
2560 722 L
2562 720 L
2565 719 L
2568 717 L
2570 716 L
2573 714 L
2576 713 L
2578 711 L
2581 710 L
2584 708 L
currentpoint stroke M
2586 707 L
2589 705 L
2592 704 L
2595 702 L
2597 701 L
2600 699 L
2603 698 L
2605 697 L
2608 695 L
2611 694 L
2613 692 L
2616 691 L
2619 689 L
2621 688 L
2624 686 L
2627 685 L
2629 683 L
2632 682 L
2635 680 L
2637 679 L
2640 677 L
2643 676 L
2646 675 L
2648 673 L
2651 672 L
2654 670 L
2656 669 L
2659 667 L
2662 666 L
2664 664 L
2667 663 L
2670 661 L
2672 660 L
2675 658 L
2678 657 L
2680 655 L
2683 654 L
2686 653 L
2689 651 L
2691 650 L
2694 648 L
2697 647 L
2699 645 L
2702 644 L
2705 642 L
2707 641 L
2710 639 L
2713 638 L
2715 636 L
2718 635 L
2721 633 L
2723 632 L
2726 630 L
2729 629 L
2732 628 L
2734 626 L
2737 625 L
2740 623 L
2742 622 L
2745 620 L
2748 619 L
2750 617 L
2753 616 L
2756 614 L
2758 613 L
2761 611 L
2764 610 L
2766 608 L
2769 607 L
2772 605 L
2774 604 L
2777 603 L
2780 601 L
2782 600 L
2785 598 L
2788 597 L
2791 595 L
2793 594 L
2796 592 L
2799 591 L
2801 589 L
2804 588 L
2807 586 L
2809 585 L
2812 583 L
2815 582 L
2817 581 L
2820 579 L
2823 578 L
2825 576 L
2828 575 L
2831 573 L
2834 572 L
2836 570 L
2839 569 L
2842 567 L
2844 566 L
2847 564 L
2850 563 L
2852 561 L
2855 560 L
2858 559 L
2860 557 L
2863 556 L
2866 554 L
2868 553 L
2871 551 L
2874 550 L
2877 548 L
2879 547 L
2882 545 L
2885 544 L
2887 542 L
2890 541 L
2893 539 L
2895 538 L
2898 536 L
2901 535 L
2903 533 L
2906 532 L
2909 531 L
2911 529 L
2914 528 L
2917 526 L
2920 525 L
2922 523 L
2925 522 L
2928 520 L
2930 519 L
2933 517 L
2936 516 L
2938 514 L
2941 513 L
2944 511 L
2946 510 L
2949 509 L
2952 507 L
2954 506 L
2957 504 L
2960 503 L
2962 501 L
2965 500 L
2968 498 L
2970 497 L
2973 495 L
2976 494 L
2979 492 L
2981 491 L
2984 489 L
2987 488 L
2989 487 L
2992 485 L
2995 484 L
2997 482 L
3000 481 L
3003 479 L
3005 478 L
3008 476 L
3011 475 L
3013 473 L
3016 472 L
3019 470 L
3022 469 L
3024 467 L
1367 2042 M currentpoint stroke [] 0 setdash M
1405 2093 M 1405 2003 L
1410 2093 M 1410 2003 L
1380 2093 M 1375 2068 L
1375 2093 L
1440 2093 L
1440 2068 L
1435 2093 L
1393 2003 M 1423 2003 L
1534 2111 M 1457 1973 L
1586 2093 M 1586 2020 L
1582 2007 L
1573 2003 L
1564 2003 L
1556 2007 L
1552 2016 L
1552 2025 L
1556 2029 L
1560 2025 L
1556 2020 L
1582 2093 M 1582 2020 L
1577 2007 L
1573 2003 L
1569 2093 M 1599 2093 L
1625 2055 M 1702 2055 L
1625 2029 M 1702 2029 L
1758 2093 M 1745 2089 L
1736 2076 L
1732 2055 L
1732 2042 L
1736 2020 L
1745 2007 L
1758 2003 L
1766 2003 L
1779 2007 L
1788 2020 L
1792 2042 L
1792 2055 L
1788 2076 L
1779 2089 L
1766 2093 L
1758 2093 L
1749 2089 L
1745 2085 L
1741 2076 L
1736 2055 L
1736 2042 L
1741 2020 L
1745 2012 L
1749 2007 L
1758 2003 L
1766 2003 M 1775 2007 L
1779 2012 L
1784 2020 L
1788 2042 L
1788 2055 L
1784 2076 L
1779 2085 L
1775 2089 L
1766 2093 L
1827 2012 M 1822 2007 L
1827 2003 L
1831 2007 L
1827 2012 L
1865 2076 M 1869 2072 L
1865 2068 L
1861 2072 L
1861 2076 L
1865 2085 L
1869 2089 L
1882 2093 L
1900 2093 L
1912 2089 L
1917 2080 L
1917 2068 L
1912 2059 L
1900 2055 L
1887 2055 L
1900 2093 M 1908 2089 L
1912 2080 L
1912 2068 L
1908 2059 L
1900 2055 L
1908 2050 L
1917 2042 L
1921 2033 L
1921 2020 L
1917 2012 L
1912 2007 L
1900 2003 L
1882 2003 L
1869 2007 L
1865 2012 L
1861 2020 L
1861 2025 L
1865 2029 L
1869 2025 L
1865 2020 L
1912 2046 M 1917 2033 L
1917 2020 L
1912 2012 L
1908 2007 L
1900 2003 L
2003 2063 M 1998 2050 L
1990 2042 L
1977 2037 L
1973 2037 L
1960 2042 L
1951 2050 L
1947 2063 L
1947 2068 L
1951 2080 L
1960 2089 L
1973 2093 L
1981 2093 L
1994 2089 L
2003 2080 L
2007 2068 L
2007 2042 L
2003 2025 L
1998 2016 L
1990 2007 L
1977 2003 L
1964 2003 L
1955 2007 L
1951 2016 L
1951 2020 L
1955 2025 L
1960 2020 L
1955 2016 L
1973 2037 M 1964 2042 L
1955 2050 L
1951 2063 L
1951 2068 L
1955 2080 L
1964 2089 L
1973 2093 L
currentpoint stroke M
1981 2093 M 1990 2089 L
1998 2080 L
2003 2068 L
2003 2042 L
1998 2025 L
1994 2016 L
1985 2007 L
1977 2003 L
2041 2093 M 2033 2050 L
2041 2059 L
2054 2063 L
2067 2063 L
2080 2059 L
2089 2050 L
2093 2037 L
2093 2029 L
2089 2016 L
2080 2007 L
2067 2003 L
2054 2003 L
2041 2007 L
2037 2012 L
2033 2020 L
2033 2025 L
2037 2029 L
2041 2025 L
2037 2020 L
2067 2063 M 2076 2059 L
2084 2050 L
2089 2037 L
2089 2029 L
2084 2016 L
2076 2007 L
2067 2003 L
2041 2093 M 2084 2093 L
2041 2089 M 2063 2089 L
2084 2093 L
currentpoint stroke [32 24] 0 setdash M
stroke
showpage
%%EndDocument
 @endspecial eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
Figure 3:
%!PS-Adobe-2.0
%%Creator: dvipsk 5.495a Copyright 1986, 1992 Radical Eye Software
%%Title: Fig3.dvi
%%Pages: 1
%%PageOrder: Ascend
%%BoundingBox: 0 0 596 842
%%EndComments
%DVIPSCommandLine: dvips Fig3 -o Fig3.ps
%DVIPSSource:  TeX output 1993.10.15:1120
%%BeginProcSet: tex.pro
%!
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if pop /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255
{IE S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76
div /hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N
/ruley 0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{
pop product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4
getinterval(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{
gsave transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N
/tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}
B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B
/w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{
p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save
N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
%!
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@scunit{/@scaleunit X}B /@hsize{/hs X /CLIP true N}B
/@vsize{/vs X /CLIP true N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang
X}B /@rwi{10 div /rwi X}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{
/ury X /BBcalc true N}B /magscale true def end /@MacSetUp{userdict /md known{
userdict /md get type /dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{
txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath mark{
transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if}N /psfts{S 65536 div N}N
/startTexFig{/psf$SavedState save N userdict maxlength dict begin /magscale
false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts /psf$lly
psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X /psf$cx
X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury psf$lly sub
div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy psf$sy div
psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def @MacSetUp}N
/doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4
2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath clip newpath
moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{SDict begin
/SpecialSave save N gsave normalscale currentpoint TR @SpecialDefaults}N
/@setspecial{CLIP{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0
rlineto closepath clip}if ho vo TR hsc vsc scale ang rotate BBcalc{rwi urx llx
sub div dup scale llx neg lly neg TR}if /showpage{}N /erasepage{}N /copypage{}
N /initgraphics{}N /initmatrix{}N newpath}N /@endspecial{grestore clear
SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{
lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 300 300 (Fig3.dvi) @start
end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin
%%PaperSize: a4

%%EndSetup
%%Page: 1 1
1 0 bop -308 3032 a @beginspecial 95 @hscale 95 @vscale 0 @angle
@setspecial
%%BeginDocument: F3.ps
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
341 255 M 3027 255 L
377 255 M 377 280 L
520 255 M 520 306 L
664 255 M 664 280 L
807 255 M 807 280 L
950 255 M 950 280 L
1093 255 M 1093 280 L
1237 255 M 1237 306 L
1380 255 M 1380 280 L
1523 255 M 1523 280 L
1666 255 M 1666 280 L
1809 255 M 1809 280 L
1953 255 M 1953 306 L
2096 255 M 2096 280 L
2239 255 M 2239 280 L
2382 255 M 2382 280 L
2526 255 M 2526 280 L
2669 255 M 2669 306 L
2812 255 M 2812 280 L
2955 255 M 2955 280 L
440 178 M 469 216 M 459 213 L
453 204 L
449 187 L
449 178 L
453 162 L
459 152 L
469 149 L
475 149 L
485 152 L
491 162 L
495 178 L
495 187 L
491 204 L
485 213 L
475 216 L
469 216 L
462 213 L
459 210 L
456 204 L
453 187 L
453 178 L
456 162 L
459 155 L
462 152 L
469 149 L
475 149 M 482 152 L
485 155 L
488 162 L
491 178 L
491 187 L
488 204 L
485 210 L
482 213 L
475 216 L
520 155 M 517 152 L
520 149 L
524 152 L
520 155 L
556 204 M 562 207 L
572 216 L
572 149 L
569 213 M 569 149 L
556 149 M 585 149 L
1156 178 M 1185 216 M 1175 213 L
1169 204 L
1166 187 L
1166 178 L
1169 162 L
1175 152 L
1185 149 L
1191 149 L
1201 152 L
1207 162 L
1211 178 L
1211 187 L
1207 204 L
1201 213 L
1191 216 L
1185 216 L
1178 213 L
1175 210 L
1172 204 L
1169 187 L
1169 178 L
1172 162 L
1175 155 L
1178 152 L
1185 149 L
1191 149 M 1198 152 L
1201 155 L
1204 162 L
1207 178 L
1207 187 L
1204 204 L
1201 210 L
1198 213 L
1191 216 L
1236 155 M 1233 152 L
1236 149 L
1240 152 L
1236 155 L
1265 204 M 1269 200 L
1265 197 L
1262 200 L
1262 204 L
1265 210 L
1269 213 L
1278 216 L
1291 216 L
1301 213 L
1304 210 L
1307 204 L
1307 197 L
1304 191 L
1294 184 L
1278 178 L
1272 174 L
1265 168 L
1262 158 L
1262 149 L
1291 216 M 1298 213 L
1301 210 L
1304 204 L
1304 197 L
1301 191 L
1291 184 L
1278 178 L
1262 155 M 1265 158 L
1272 158 L
1288 152 L
1298 152 L
1304 155 L
1307 158 L
1272 158 M 1288 149 L
1301 149 L
1304 152 L
1307 158 L
1307 165 L
1872 178 M 1901 216 M 1891 213 L
1885 204 L
1882 187 L
1882 178 L
1885 162 L
1891 152 L
1901 149 L
1907 149 L
1917 152 L
1924 162 L
1927 178 L
1927 187 L
1924 204 L
1917 213 L
1907 216 L
1901 216 L
1895 213 L
1891 210 L
1888 204 L
1885 187 L
1885 178 L
1888 162 L
1891 155 L
1895 152 L
1901 149 L
1907 149 M 1914 152 L
1917 155 L
1920 162 L
1924 178 L
1924 187 L
1920 204 L
1917 210 L
1914 213 L
1907 216 L
1953 155 M 1949 152 L
1953 149 L
1956 152 L
1953 155 L
1982 204 M 1985 200 L
1982 197 L
1978 200 L
1978 204 L
1982 210 L
1985 213 L
1994 216 L
2007 216 L
2017 213 L
2020 207 L
2020 197 L
2017 191 L
2007 187 L
1998 187 L
2007 216 M 2014 213 L
2017 207 L
2017 197 L
2014 191 L
2007 187 L
2014 184 L
2020 178 L
2023 171 L
2023 162 L
2020 155 L
2017 152 L
2007 149 L
1994 149 L
1985 152 L
1982 155 L
1978 162 L
1978 165 L
1982 168 L
1985 165 L
1982 162 L
2017 181 M 2020 171 L
2020 162 L
2017 155 L
2014 152 L
2007 149 L
2588 178 M 2617 216 M 2608 213 L
2601 204 L
2598 187 L
2598 178 L
2601 162 L
2608 152 L
2617 149 L
2624 149 L
2633 152 L
2640 162 L
2643 178 L
2643 187 L
2640 204 L
2633 213 L
2624 216 L
2617 216 L
2611 213 L
2608 210 L
2604 204 L
2601 187 L
2601 178 L
2604 162 L
2608 155 L
2611 152 L
2617 149 L
2624 149 M 2630 152 L
2633 155 L
2637 162 L
2640 178 L
2640 187 L
2637 204 L
2633 210 L
2630 213 L
2624 216 L
2669 155 M 2666 152 L
2669 149 L
2672 152 L
2669 155 L
2724 210 M 2724 149 L
2727 216 M 2727 149 L
2727 216 M 2691 168 L
2743 168 L
2714 149 M 2736 149 L
341 2261 M 3027 2261 L
377 2261 M 377 2235 L
520 2261 M 520 2209 L
664 2261 M 664 2235 L
807 2261 M 807 2235 L
950 2261 M 950 2235 L
1093 2261 M 1093 2235 L
1237 2261 M 1237 2209 L
1380 2261 M 1380 2235 L
1523 2261 M 1523 2235 L
1666 2261 M 1666 2235 L
1809 2261 M 1809 2235 L
1953 2261 M 1953 2209 L
2096 2261 M 2096 2235 L
2239 2261 M 2239 2235 L
2382 2261 M 2382 2235 L
2526 2261 M 2526 2235 L
2669 2261 M 2669 2209 L
2812 2261 M 2812 2235 L
2955 2261 M 2955 2235 L
341 255 M 341 2261 L
341 307 M 376 307 L
341 437 M 376 437 L
341 567 M 376 567 L
341 698 M 410 698 L
341 828 M 376 828 L
341 958 M 376 958 L
341 1088 M 376 1088 L
341 1219 M 410 1219 L
341 1349 M 376 1349 L
341 1479 M 376 1479 L
341 1609 M 376 1609 L
341 1740 M 410 1740 L
341 1870 M 376 1870 L
341 2000 M 376 2000 L
341 2130 M 376 2130 L
341 2261 M 410 2261 L
161 698 M 174 723 M 177 720 L
174 717 L
170 720 L
170 723 L
174 730 L
currentpoint stroke M
177 733 L
187 736 L
199 736 L
209 733 L
212 730 L
216 723 L
216 717 L
212 710 L
203 704 L
187 698 L
180 694 L
174 688 L
170 678 L
170 669 L
199 736 M 206 733 L
209 730 L
212 723 L
212 717 L
209 710 L
199 704 L
187 698 L
170 675 M 174 678 L
180 678 L
196 672 L
206 672 L
212 675 L
216 678 L
180 678 M 196 669 L
209 669 L
212 672 L
216 678 L
216 685 L
254 736 M 245 733 L
238 723 L
235 707 L
235 698 L
238 681 L
245 672 L
254 669 L
261 669 L
270 672 L
277 681 L
280 698 L
280 707 L
277 723 L
270 733 L
261 736 L
254 736 L
248 733 L
245 730 L
241 723 L
238 707 L
238 698 L
241 681 L
245 675 L
248 672 L
254 669 L
261 669 M 267 672 L
270 675 L
274 681 L
277 698 L
277 707 L
274 723 L
270 730 L
267 733 L
261 736 L
161 1219 M 199 1251 M 199 1190 L
203 1257 M 203 1190 L
203 1257 M 167 1209 L
219 1209 L
190 1190 M 212 1190 L
254 1257 M 245 1254 L
238 1244 L
235 1228 L
235 1219 L
238 1202 L
245 1193 L
254 1190 L
261 1190 L
270 1193 L
277 1202 L
280 1219 L
280 1228 L
277 1244 L
270 1254 L
261 1257 L
254 1257 L
248 1254 L
245 1251 L
241 1244 L
238 1228 L
238 1219 L
241 1202 L
245 1196 L
248 1193 L
254 1190 L
261 1190 M 267 1193 L
270 1196 L
274 1202 L
277 1219 L
277 1228 L
274 1244 L
270 1251 L
267 1254 L
261 1257 L
161 1740 M 209 1769 M 206 1765 L
209 1762 L
212 1765 L
212 1769 L
209 1775 L
203 1778 L
193 1778 L
183 1775 L
177 1769 L
174 1762 L
170 1749 L
170 1730 L
174 1720 L
180 1714 L
190 1711 L
196 1711 L
206 1714 L
212 1720 L
216 1730 L
216 1733 L
212 1743 L
206 1749 L
196 1752 L
193 1752 L
183 1749 L
177 1743 L
174 1733 L
193 1778 M 187 1775 L
180 1769 L
177 1762 L
174 1749 L
174 1730 L
177 1720 L
183 1714 L
190 1711 L
196 1711 M 203 1714 L
209 1720 L
212 1730 L
212 1733 L
209 1743 L
203 1749 L
196 1752 L
254 1778 M 245 1775 L
238 1765 L
235 1749 L
235 1740 L
238 1723 L
245 1714 L
254 1711 L
261 1711 L
270 1714 L
277 1723 L
280 1740 L
280 1749 L
277 1765 L
270 1775 L
261 1778 L
254 1778 L
248 1775 L
245 1772 L
241 1765 L
238 1749 L
238 1740 L
241 1723 L
245 1717 L
248 1714 L
254 1711 L
261 1711 M 267 1714 L
270 1717 L
274 1723 L
277 1740 L
277 1749 L
274 1765 L
270 1772 L
267 1775 L
261 1778 L
161 2261 M 187 2299 M 177 2296 L
174 2290 L
174 2280 L
177 2273 L
187 2270 L
199 2270 L
209 2273 L
212 2280 L
212 2290 L
209 2296 L
199 2299 L
187 2299 L
180 2296 L
177 2290 L
177 2280 L
180 2273 L
187 2270 L
199 2270 M 206 2273 L
209 2280 L
209 2290 L
206 2296 L
199 2299 L
187 2270 M 177 2267 L
174 2264 L
170 2257 L
170 2244 L
174 2238 L
177 2235 L
187 2232 L
199 2232 L
209 2235 L
212 2238 L
216 2244 L
216 2257 L
212 2264 L
209 2267 L
199 2270 L
187 2270 M 180 2267 L
177 2264 L
174 2257 L
174 2244 L
177 2238 L
180 2235 L
187 2232 L
199 2232 M 206 2235 L
209 2238 L
212 2244 L
212 2257 L
209 2264 L
206 2267 L
199 2270 L
254 2299 M 245 2296 L
238 2286 L
235 2270 L
235 2261 L
238 2244 L
245 2235 L
254 2232 L
261 2232 L
270 2235 L
277 2244 L
280 2261 L
280 2270 L
277 2286 L
270 2296 L
261 2299 L
254 2299 L
248 2296 L
245 2293 L
241 2286 L
238 2270 L
238 2261 L
241 2244 L
245 2238 L
248 2235 L
254 2232 L
261 2232 M 267 2235 L
270 2238 L
274 2244 L
277 2261 L
277 2270 L
274 2286 L
270 2293 L
267 2296 L
261 2299 L
3027 255 M 3027 2261 L
3027 307 M 2993 307 L
3027 437 M 2993 437 L
3027 567 M 2993 567 L
3027 698 M 2958 698 L
3027 828 M 2993 828 L
3027 958 M 2993 958 L
3027 1088 M 2993 1088 L
3027 1219 M 2958 1219 L
3027 1349 M 2993 1349 L
3027 1479 M 2993 1479 L
3027 1609 M 2993 1609 L
3027 1740 M 2958 1740 L
3027 1870 M 2993 1870 L
3027 2000 M 2993 2000 L
3027 2130 M 2993 2130 L
3027 2261 M 2958 2261 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1212 62 M 1241 101 M 1241 33 L
1244 101 M 1244 33 L
1222 101 M 1218 82 L
1218 101 L
1267 101 L
1267 82 L
1264 101 L
1231 33 M 1254 33 L
1286 59 M 1325 59 L
1325 65 L
1322 72 L
1318 75 L
1312 78 L
1302 78 L
1293 75 L
1286 69 L
1283 59 L
currentpoint stroke M
1283 53 L
1286 43 L
1293 36 L
1302 33 L
1309 33 L
1318 36 L
1325 43 L
1322 59 M 1322 69 L
1318 75 L
1302 78 M 1296 75 L
1289 69 L
1286 59 L
1286 53 L
1289 43 L
1296 36 L
1302 33 L
1351 78 M 1351 33 L
1354 78 M 1354 33 L
1354 69 M 1360 75 L
1370 78 L
1376 78 L
1386 75 L
1389 69 L
1389 33 L
1376 78 M 1383 75 L
1386 69 L
1386 33 L
1389 69 M 1396 75 L
1405 78 L
1412 78 L
1421 75 L
1425 69 L
1425 33 L
1412 78 M 1418 75 L
1421 69 L
1421 33 L
1341 78 M 1354 78 L
1341 33 M 1363 33 L
1376 33 M 1399 33 L
1412 33 M 1434 33 L
1457 78 M 1457 11 L
1460 78 M 1460 11 L
1460 69 M 1467 75 L
1473 78 L
1479 78 L
1489 75 L
1496 69 L
1499 59 L
1499 53 L
1496 43 L
1489 36 L
1479 33 L
1473 33 L
1467 36 L
1460 43 L
1479 78 M 1486 75 L
1492 69 L
1496 59 L
1496 53 L
1492 43 L
1486 36 L
1479 33 L
1447 78 M 1460 78 L
1447 11 M 1470 11 L
1521 59 M 1560 59 L
1560 65 L
1557 72 L
1554 75 L
1547 78 L
1537 78 L
1528 75 L
1521 69 L
1518 59 L
1518 53 L
1521 43 L
1528 36 L
1537 33 L
1544 33 L
1554 36 L
1560 43 L
1557 59 M 1557 69 L
1554 75 L
1537 78 M 1531 75 L
1525 69 L
1521 59 L
1521 53 L
1525 43 L
1531 36 L
1537 33 L
1586 78 M 1586 33 L
1589 78 M 1589 33 L
1589 59 M 1592 69 L
1599 75 L
1605 78 L
1615 78 L
1618 75 L
1618 72 L
1615 69 L
1612 72 L
1615 75 L
1576 78 M 1589 78 L
1576 33 M 1599 33 L
1641 72 M 1641 69 L
1637 69 L
1637 72 L
1641 75 L
1647 78 L
1660 78 L
1666 75 L
1670 72 L
1673 65 L
1673 43 L
1676 36 L
1679 33 L
1670 72 M 1670 43 L
1673 36 L
1679 33 L
1682 33 L
1670 65 M 1666 62 L
1647 59 L
1637 56 L
1634 49 L
1634 43 L
1637 36 L
1647 33 L
1657 33 L
1663 36 L
1670 43 L
1647 59 M 1641 56 L
1637 49 L
1637 43 L
1641 36 L
1647 33 L
1705 101 M 1705 46 L
1708 36 L
1715 33 L
1721 33 L
1728 36 L
1731 43 L
1708 101 M 1708 46 L
1711 36 L
1715 33 L
1695 78 M 1721 78 L
1753 78 M 1753 43 L
1757 36 L
1766 33 L
1773 33 L
1782 36 L
1789 43 L
1757 78 M 1757 43 L
1760 36 L
1766 33 L
1789 78 M 1789 33 L
1792 78 M 1792 33 L
1744 78 M 1757 78 L
1779 78 M 1792 78 L
1789 33 M 1802 33 L
1824 78 M 1824 33 L
1827 78 M 1827 33 L
1827 59 M 1831 69 L
1837 75 L
1844 78 L
1853 78 L
1856 75 L
1856 72 L
1853 69 L
1850 72 L
1853 75 L
1815 78 M 1827 78 L
1815 33 M 1837 33 L
1876 59 M 1914 59 L
1914 65 L
1911 72 L
1908 75 L
1902 78 L
1892 78 L
1882 75 L
1876 69 L
1873 59 L
1873 53 L
1876 43 L
1882 36 L
1892 33 L
1898 33 L
1908 36 L
1914 43 L
1911 59 M 1911 69 L
1908 75 L
1892 78 M 1885 75 L
1879 69 L
1876 59 L
1876 53 L
1879 43 L
1885 36 L
1892 33 L
2005 101 M 2005 33 L
2008 101 M 2008 33 L
1985 101 M 1982 82 L
1982 101 L
2031 101 L
2031 82 L
2027 101 L
1995 33 M 2018 33 L
2101 114 M 2043 11 L
2140 101 M 2140 46 L
2137 36 L
2130 33 L
2124 33 L
2118 36 L
2114 43 L
2114 49 L
2118 53 L
2121 49 L
2118 46 L
2137 101 M 2137 46 L
2134 36 L
2130 33 L
2127 101 M 2150 101 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
103 1050 M 64 1066 M 132 1066 L
64 1069 M 132 1069 L
64 1056 M 64 1069 L
132 1056 M 132 1079 L
86 1101 M 131 1101 L
86 1105 M 131 1105 L
96 1105 M 90 1111 L
86 1121 L
86 1127 L
90 1137 L
96 1140 L
131 1140 L
86 1127 M 90 1134 L
96 1137 L
131 1137 L
86 1092 M 86 1105 L
131 1092 M 131 1114 L
131 1127 M 131 1150 L
64 1243 M 67 1237 L
70 1233 L
73 1233 L
76 1237 L
80 1246 L
80 1256 L
80 1246 M 83 1233 L
86 1227 L
93 1224 L
99 1224 L
105 1230 L
109 1240 L
109 1250 L
80 1246 M 83 1237 L
86 1230 L
93 1227 L
99 1227 L
105 1233 L
109 1240 L
112 1227 L
115 1221 L
122 1217 L
128 1217 L
134 1224 L
141 1240 L
144 1243 L
151 1243 L
154 1237 L
154 1230 L
109 1240 M 112 1230 L
115 1224 L
122 1221 L
128 1221 L
134 1227 L
141 1240 L
51 1298 M 57 1291 L
67 1285 L
80 1278 L
96 1275 L
109 1275 L
125 1278 L
138 1285 L
147 1291 L
154 1298 L
57 1291 M 70 1285 L
80 1282 L
96 1278 L
109 1278 L
125 1282 L
134 1285 L
147 1291 L
63 1336 M 131 1336 L
63 1340 M 131 1340 L
63 1317 M 83 1314 L
63 1314 L
63 1362 L
83 1362 L
63 1359 L
131 1327 M 131 1349 L
50 1378 M 57 1385 L
66 1391 L
79 1398 L
95 1401 L
108 1401 L
currentpoint stroke M
125 1398 L
137 1391 L
147 1385 L
154 1378 L
57 1385 M 70 1391 L
79 1394 L
95 1398 L
108 1398 L
125 1394 L
134 1391 L
147 1385 L
currentpoint stroke [] 0 setdash M
520 1122 M 520 1721 L
534 1721 M 506 1721 L
534 1721 L
878 872 M 878 1315 L
892 1315 M 864 1315 L
892 1315 L
1953 617 M 1953 877 L
1967 877 M 1939 877 L
1967 877 L
2633 441 M 2633 519 L
2647 519 M 2619 519 L
2647 519 L
520 1122 M 520 523 L
534 523 M 506 523 L
534 523 L
878 872 M 878 429 L
892 429 M 864 429 L
892 429 L
1953 617 M 1953 356 L
1967 356 M 1939 356 L
1967 356 L
2633 441 M 2633 363 L
2647 363 M 2619 363 L
2647 363 L
530 1112 M 510 1132 L
530 1132 M 510 1112 L
510 1132 M 888 862 M 869 882 L
888 882 M 869 862 L
868 882 M 1963 607 M 1943 627 L
1963 627 M 1943 607 L
1943 627 M 2643 431 M 2623 451 L
2643 451 M 2623 431 L
2623 451 M 344 2113 M 347 2102 L
349 2091 L
352 2081 L
355 2071 L
357 2061 L
360 2050 L
363 2040 L
365 2030 L
368 2021 L
371 2011 L
373 2001 L
376 1992 L
379 1982 L
382 1973 L
384 1964 L
387 1954 L
390 1945 L
392 1936 L
395 1927 L
398 1919 L
400 1910 L
403 1901 L
406 1892 L
408 1884 L
411 1875 L
414 1867 L
416 1859 L
419 1850 L
422 1842 L
425 1834 L
427 1826 L
430 1818 L
433 1810 L
435 1802 L
438 1795 L
441 1787 L
443 1779 L
446 1772 L
449 1764 L
451 1757 L
454 1749 L
457 1742 L
459 1735 L
462 1728 L
465 1721 L
467 1713 L
470 1706 L
473 1699 L
475 1693 L
478 1686 L
481 1679 L
484 1672 L
486 1666 L
489 1659 L
492 1652 L
494 1646 L
497 1639 L
500 1633 L
502 1626 L
505 1620 L
508 1614 L
510 1608 L
513 1601 L
516 1595 L
518 1589 L
521 1583 L
524 1577 L
527 1571 L
529 1565 L
532 1559 L
535 1554 L
537 1548 L
540 1542 L
543 1536 L
545 1531 L
548 1525 L
551 1519 L
553 1514 L
556 1508 L
559 1503 L
562 1498 L
564 1492 L
567 1487 L
570 1482 L
572 1476 L
575 1471 L
578 1466 L
580 1461 L
583 1456 L
586 1450 L
588 1445 L
591 1440 L
594 1435 L
596 1430 L
599 1426 L
602 1421 L
604 1416 L
607 1411 L
610 1406 L
613 1402 L
615 1397 L
618 1392 L
621 1387 L
623 1383 L
626 1378 L
629 1374 L
631 1369 L
634 1365 L
637 1360 L
639 1356 L
642 1351 L
645 1347 L
647 1343 L
650 1338 L
653 1334 L
655 1330 L
658 1325 L
661 1321 L
663 1317 L
666 1313 L
669 1309 L
672 1305 L
674 1300 L
677 1296 L
680 1292 L
682 1288 L
685 1284 L
688 1280 L
690 1276 L
693 1273 L
696 1269 L
698 1265 L
701 1261 L
704 1257 L
707 1253 L
709 1250 L
712 1246 L
715 1242 L
717 1238 L
720 1235 L
723 1231 L
725 1227 L
728 1224 L
731 1220 L
733 1216 L
736 1213 L
739 1209 L
741 1206 L
744 1202 L
747 1199 L
749 1195 L
752 1192 L
755 1189 L
758 1185 L
760 1182 L
763 1178 L
766 1175 L
768 1172 L
771 1168 L
774 1165 L
776 1162 L
779 1159 L
782 1155 L
784 1152 L
787 1149 L
790 1146 L
792 1143 L
795 1140 L
798 1136 L
801 1133 L
803 1130 L
806 1127 L
809 1124 L
811 1121 L
814 1118 L
817 1115 L
819 1112 L
822 1109 L
825 1106 L
827 1103 L
830 1100 L
833 1097 L
835 1094 L
838 1091 L
841 1089 L
843 1086 L
846 1083 L
849 1080 L
851 1077 L
854 1074 L
857 1072 L
860 1069 L
862 1066 L
865 1063 L
868 1061 L
870 1058 L
873 1055 L
876 1053 L
878 1050 L
881 1047 L
884 1045 L
886 1042 L
889 1039 L
892 1037 L
895 1034 L
897 1032 L
900 1029 L
903 1026 L
905 1024 L
908 1021 L
911 1019 L
913 1016 L
916 1014 L
919 1011 L
921 1009 L
924 1006 L
927 1004 L
929 1002 L
932 999 L
935 997 L
938 994 L
940 992 L
943 990 L
946 987 L
948 985 L
951 983 L
954 980 L
956 978 L
959 976 L
962 973 L
964 971 L
967 969 L
970 966 L
972 964 L
975 962 L
978 960 L
980 958 L
983 955 L
986 953 L
988 951 L
991 949 L
994 947 L
997 944 L
999 942 L
1002 940 L
1005 938 L
1007 936 L
1010 934 L
1013 932 L
1015 930 L
1018 927 L
1021 925 L
1023 923 L
1026 921 L
1029 919 L
1031 917 L
1034 915 L
currentpoint stroke M
1037 913 L
1040 911 L
1042 909 L
1045 907 L
1048 905 L
1050 903 L
1053 901 L
1056 899 L
1058 897 L
1061 895 L
1064 893 L
1066 891 L
1069 890 L
1072 888 L
1074 886 L
1077 884 L
1080 882 L
1082 880 L
1085 878 L
1088 876 L
1091 874 L
1093 873 L
1096 871 L
1099 869 L
1101 867 L
1104 865 L
1107 864 L
1109 862 L
1112 860 L
1115 858 L
1117 856 L
1120 855 L
1123 853 L
1125 851 L
1128 849 L
1131 848 L
1134 846 L
1136 844 L
1139 842 L
1142 841 L
1144 839 L
1147 837 L
1150 836 L
1152 834 L
1155 832 L
1158 831 L
1160 829 L
1163 827 L
1166 826 L
1168 824 L
1171 822 L
1174 821 L
1176 819 L
1179 817 L
1182 816 L
1185 814 L
1187 813 L
1190 811 L
1193 809 L
1195 808 L
1198 806 L
1201 805 L
1203 803 L
1206 802 L
1209 800 L
1211 799 L
1214 797 L
1217 795 L
1219 794 L
1222 792 L
1225 791 L
1228 789 L
1230 788 L
1233 786 L
1236 785 L
1238 783 L
1241 782 L
1244 780 L
1246 779 L
1249 778 L
1252 776 L
1254 775 L
1257 773 L
1260 772 L
1262 770 L
1265 769 L
1268 767 L
1271 766 L
1273 765 L
1276 763 L
1279 762 L
1281 760 L
1284 759 L
1287 758 L
1289 756 L
1292 755 L
1295 753 L
1297 752 L
1300 751 L
1303 749 L
1305 748 L
1308 747 L
1311 745 L
1314 744 L
1316 743 L
1319 741 L
1322 740 L
1324 739 L
1327 737 L
1330 736 L
1332 735 L
1335 733 L
1338 732 L
1340 731 L
1343 730 L
1346 728 L
1348 727 L
1351 726 L
1354 724 L
1356 723 L
1359 722 L
1362 721 L
1364 719 L
1367 718 L
1370 717 L
1372 716 L
1375 714 L
1378 713 L
1381 712 L
1383 711 L
1386 710 L
1389 708 L
1391 707 L
1394 706 L
1397 705 L
1399 704 L
1402 702 L
1405 701 L
1407 700 L
1410 699 L
1413 698 L
1415 696 L
1418 695 L
1421 694 L
1424 693 L
1426 692 L
1429 691 L
1432 690 L
1434 688 L
1437 687 L
1440 686 L
1442 685 L
1445 684 L
1448 683 L
1450 682 L
1453 680 L
1456 679 L
1459 678 L
1461 677 L
1464 676 L
1467 675 L
1469 674 L
1472 673 L
1475 672 L
1477 671 L
1480 669 L
1483 668 L
1485 667 L
1488 666 L
1491 665 L
1493 664 L
1496 663 L
1499 662 L
1501 661 L
1504 660 L
1507 659 L
1510 658 L
1512 657 L
1515 656 L
1518 655 L
1520 654 L
1523 653 L
1526 652 L
1528 651 L
1531 650 L
1534 649 L
1536 647 L
1539 646 L
1542 645 L
1544 645 L
1547 643 L
1550 642 L
1552 642 L
1555 640 L
1558 640 L
1561 639 L
1563 638 L
1566 637 L
1569 636 L
1571 635 L
1574 634 L
1577 633 L
1579 632 L
1582 631 L
1585 630 L
1587 629 L
1590 628 L
1593 627 L
1595 626 L
1598 625 L
1601 624 L
1604 623 L
1606 622 L
1609 621 L
1612 620 L
1614 619 L
1617 619 L
1620 618 L
1622 617 L
1625 616 L
1628 615 L
1630 614 L
1633 613 L
1636 612 L
1638 611 L
1641 610 L
1644 609 L
1647 609 L
1649 608 L
1652 607 L
1655 606 L
1657 605 L
1660 604 L
1663 603 L
1665 602 L
1668 602 L
1671 601 L
1673 600 L
1676 599 L
1679 598 L
1681 597 L
1684 596 L
1687 596 L
1689 595 L
1692 594 L
1695 593 L
1698 592 L
1700 591 L
1703 590 L
1706 590 L
1708 589 L
1711 588 L
1714 587 L
1716 586 L
1719 585 L
1722 585 L
1724 584 L
1727 583 L
1730 582 L
1732 581 L
1735 581 L
1738 580 L
1740 579 L
1743 578 L
1746 577 L
1748 577 L
1751 576 L
1754 575 L
1757 574 L
1759 573 L
1762 573 L
1765 572 L
1767 571 L
1770 570 L
1773 569 L
1775 569 L
1778 568 L
1781 567 L
1783 566 L
1786 566 L
1789 565 L
1792 564 L
1794 563 L
1797 563 L
1800 562 L
1802 561 L
1805 560 L
1808 560 L
1810 559 L
1813 558 L
1816 557 L
1818 557 L
1821 556 L
1824 555 L
1826 554 L
1829 554 L
1832 553 L
1834 552 L
1837 551 L
1840 551 L
currentpoint stroke M
1843 550 L
1845 549 L
1848 549 L
1851 548 L
1853 547 L
1856 546 L
1859 546 L
1861 545 L
1864 544 L
1867 543 L
1869 543 L
1872 542 L
1875 541 L
1877 541 L
1880 540 L
1883 539 L
1885 539 L
1888 538 L
1891 537 L
1894 536 L
1896 536 L
1899 535 L
1902 534 L
1904 534 L
1907 533 L
1910 532 L
1912 532 L
1915 531 L
1918 530 L
1920 530 L
1923 529 L
1926 528 L
1928 528 L
1931 527 L
1934 526 L
1937 526 L
1939 525 L
1942 524 L
1945 524 L
1947 523 L
1950 522 L
1953 522 L
1955 521 L
1958 521 L
1961 520 L
1963 519 L
1966 519 L
1969 518 L
1971 517 L
1974 517 L
1977 516 L
1980 515 L
1982 515 L
1985 514 L
1988 513 L
1990 513 L
1993 512 L
1996 512 L
1998 511 L
2001 510 L
2004 510 L
2006 509 L
2009 508 L
2012 508 L
2014 507 L
2017 507 L
2020 506 L
2022 505 L
2025 505 L
2028 504 L
2031 504 L
2033 503 L
2036 502 L
2039 502 L
2041 501 L
2044 501 L
2047 500 L
2049 499 L
2052 499 L
2055 498 L
2057 498 L
2060 497 L
2063 496 L
2065 496 L
2068 495 L
2071 495 L
2073 494 L
2076 494 L
2079 493 L
2081 492 L
2084 492 L
2087 491 L
2090 491 L
2092 490 L
2095 489 L
2098 489 L
2100 488 L
2103 488 L
2106 487 L
2108 487 L
2111 486 L
2114 485 L
2116 485 L
2119 484 L
2122 484 L
2125 483 L
2127 483 L
2130 482 L
2133 482 L
2135 481 L
2138 481 L
2141 480 L
2143 479 L
2146 479 L
2149 478 L
2151 478 L
2154 477 L
2157 477 L
2159 476 L
2162 476 L
2165 475 L
2168 475 L
2170 474 L
2173 473 L
2176 473 L
2178 472 L
2181 472 L
2184 471 L
2186 471 L
2189 470 L
2192 470 L
2194 469 L
2197 469 L
2200 468 L
2202 468 L
2205 467 L
2208 467 L
2211 466 L
2213 466 L
2216 465 L
2219 465 L
2221 464 L
2224 464 L
2227 463 L
2229 463 L
2232 462 L
2235 461 L
2237 461 L
2240 461 L
2243 460 L
2245 460 L
2248 459 L
2251 459 L
2253 458 L
2256 457 L
2259 457 L
2261 457 L
2264 456 L
2267 456 L
2270 455 L
2272 455 L
2275 454 L
2278 454 L
2280 453 L
2283 453 L
2286 452 L
2288 452 L
2291 451 L
2294 451 L
2296 450 L
2299 450 L
2302 449 L
2304 449 L
2307 448 L
2310 448 L
2313 447 L
2315 447 L
2318 446 L
2321 446 L
2323 445 L
2326 445 L
2329 445 L
2331 444 L
2334 444 L
2337 443 L
2339 443 L
2342 442 L
2345 442 L
2347 441 L
2350 441 L
2353 440 L
2355 440 L
2358 439 L
2361 439 L
2364 439 L
2366 438 L
2369 438 L
2372 437 L
2374 437 L
2377 436 L
2380 436 L
2382 435 L
2385 435 L
2388 434 L
2390 434 L
2393 434 L
2396 433 L
2398 433 L
2401 432 L
2404 432 L
2407 431 L
2409 431 L
2412 430 L
2415 430 L
2417 430 L
2420 429 L
2423 429 L
2425 428 L
2428 428 L
2431 427 L
2433 427 L
2436 427 L
2439 426 L
2441 426 L
2444 425 L
2447 425 L
2449 424 L
2452 424 L
2455 424 L
2458 423 L
2460 423 L
2463 422 L
2466 422 L
2468 422 L
2471 421 L
2474 421 L
2476 420 L
2479 420 L
2482 419 L
2484 419 L
2487 419 L
2490 418 L
2492 418 L
2495 417 L
2498 417 L
2501 416 L
2503 416 L
2506 416 L
2509 415 L
2511 415 L
2514 415 L
2517 414 L
2519 414 L
2522 413 L
2525 413 L
2527 412 L
2530 412 L
2533 412 L
2535 411 L
2538 411 L
2541 411 L
2544 410 L
2546 410 L
2549 409 L
2552 409 L
2554 409 L
2557 408 L
2560 408 L
2562 407 L
2565 407 L
2568 407 L
2570 406 L
2573 406 L
2576 405 L
2578 405 L
2581 405 L
2584 404 L
2586 404 L
2589 404 L
2592 403 L
2595 403 L
2597 402 L
2600 402 L
2603 402 L
2605 401 L
2608 401 L
2611 400 L
2613 400 L
2616 400 L
2619 399 L
2621 399 L
2624 399 L
2627 398 L
2629 398 L
2632 397 L
2635 397 L
2637 397 L
2640 396 L
2643 396 L
2646 396 L
currentpoint stroke M
2648 395 L
2651 395 L
2654 395 L
2656 394 L
2659 394 L
2662 393 L
2664 393 L
2667 393 L
2670 392 L
2672 392 L
2675 392 L
2678 391 L
2680 391 L
2683 391 L
2686 390 L
2688 390 L
2691 390 L
2694 389 L
2697 389 L
2699 388 L
2702 388 L
2705 388 L
2707 387 L
2710 387 L
2713 387 L
2715 386 L
2718 386 L
2721 386 L
2723 385 L
2726 385 L
2729 385 L
2732 384 L
2734 384 L
2737 384 L
2740 383 L
2742 383 L
2745 383 L
2748 382 L
2750 382 L
2753 381 L
2756 381 L
2758 381 L
2761 380 L
2764 380 L
2766 380 L
2769 380 L
2772 379 L
2774 379 L
2777 378 L
2780 378 L
2782 378 L
2785 377 L
2788 377 L
2791 377 L
2793 376 L
2796 376 L
2799 376 L
2801 376 L
2804 375 L
2807 375 L
2809 374 L
2812 374 L
2815 374 L
2817 374 L
2820 373 L
2823 373 L
2825 373 L
2828 372 L
2831 372 L
2834 372 L
2836 371 L
2839 371 L
2842 371 L
2844 370 L
2847 370 L
2850 370 L
2852 369 L
2855 369 L
2858 369 L
2860 368 L
2863 368 L
2866 368 L
2868 367 L
2871 367 L
2874 367 L
2877 367 L
2879 366 L
2882 366 L
2885 366 L
2887 365 L
2890 365 L
2893 365 L
2895 364 L
2898 364 L
2901 364 L
2903 363 L
2906 363 L
2909 363 L
2911 363 L
2914 362 L
2917 362 L
2920 362 L
2922 361 L
2925 361 L
2928 361 L
2930 360 L
2933 360 L
2936 360 L
2938 359 L
2941 359 L
2944 359 L
2946 359 L
2949 358 L
2952 358 L
2954 358 L
2957 357 L
2960 357 L
2962 357 L
2965 357 L
2968 356 L
2970 356 L
2973 356 L
2976 355 L
2979 355 L
2981 355 L
2984 354 L
2987 354 L
2989 354 L
2992 354 L
2995 353 L
2997 353 L
3000 353 L
3003 352 L
3005 352 L
3008 352 L
3011 352 L
3013 351 L
3016 351 L
3019 351 L
3022 350 L
3024 350 L
3027 350 L
stroke
showpage
%%EndDocument
 @endspecial eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
